Alg\`ebre combinatoire et effective: des graphes aux alg\`ebres de Kac, via l'exploration informatique

This manuscript synthesizes almost fifteen years of research in algebraic combinatorics, in order to highlight, theme by theme, its perspectives. In part one, building on my thesis work, I use tools from commutative algebra, and in particular from invariant theory, to study isomorphism problems in combinatorics. I first consider algebras of graph invariants in relation with Ulam's reconstruction conjecture, and then, more generally, the age algebras of relational structures. This raises in return structural and algorithmic problems in the invariant theory of permutation groups. In part two, the leitmotiv is the quest for simple yet rich combinatorial models to describe algebraic structures and their representations. This includes the Hecke group algebras of Coxeter groups which I introduced and which relate to the affine Hecke algebras, but also some finite dimensional Kac algebras in relation with inclusions of factors, and the rational Steenrod algebras. Beside being concrete and constructive, such combinatorial models shed light on certain algebraic phenomena and can lead to elegant and elementary proofs. My favorite tool is computer exploration, and the algorithmic and effective aspects play a major role in this manuscript. In particular, I describe the international open source project *-Combinat which I founded back in 2000, and whose mission is to provide an extensible toolbox for computer exploration in algebraic combinatorics and to foster code sharing among researchers in this area. I present specific challenges that the development of this project raised, and the original algorithmic, design, and development model solutions I was led to develop.

==> (inline-ps-0) <==
 TeXDict begin /box{%
newpath 2 copy moveto 3 copy pop exch lineto 4 copy pop pop
lineto 4 copy exch pop exch pop lineto closepath } bind def


==> (inline-ps-1) <==
gsave currentpoint translate
        0
        \number\dp0 \space 15800 300 VResolution div mul DVImag div div
        \number\wd0 \space 15800 300 Resolution div mul DVImag div div 
        \number\ht0 \space -15800 300 VResolution div mul DVImag div div 
        #1 grestore

==> Fig/Categories.tex <==
\begin{tikzpicture}[>=latex,join=bevel,]
%
\node (N_1) at (1378bp,476bp) [draw,draw=none,black] {$\text{AbelianGroup}$};
  \node (N_2) at (1378bp,528bp) [draw,draw=none,black] {$\text{CancellationAbelianMonoid}$};
  \node (N_3) at (1548bp,580bp) [draw,draw=none,black] {$\text{AbelianMonoid}$};
  \node (N_4) at (1602bp,632bp) [draw,draw=none,black] {$\text{AbelianSemiGroup}$};
  \node (N_5) at (1889bp,684bp) [draw,draw=none,DarkRed] {$\text{Object}$};
  \node (N_6) at (966bp,320bp) [draw,draw=none,black] {$\text{Algebra}$};
  \node (N_7) at (795bp,372bp) [draw,draw=none,black] {$\text{Module}$};
  \node (N_8) at (1415bp,372bp) [draw,draw=none,black] {$\text{Ring}$};
  \node (N_9) at (247bp,216bp) [draw,draw=none,DarkBlue] {$\text{AlgebraWithBasis}$};
  \node (N_10) at (495bp,268bp) [draw,draw=none,DarkBlue] {$\text{ModuleWithBasis}$};
  \node (N_11) at (690bp,268bp) [draw,draw=none,DarkRed] {$\text{AlgebraWithSeveralBases}$};
  \node (N_12) at (590bp,320bp) [draw,draw=none,DarkRed] {$\text{ModuleWithSeveralBases}$};
  \node (N_13) at (2397bp,736bp) [draw,draw=none,black] {$\text{BaseCategory}$};
  \node (N_14) at (1692bp,476bp) [draw,draw=none,DarkRed] {$\text{CartesianProduct}$};
  \node (N_15) at (1571bp,528bp) [draw,draw=none,DarkBlue] {$\text{UseOverloading}$};
  \node (N_16) at (1707bp,424bp) [draw,draw=none,DarkRed] {$\text{CartesianProductOfCombinatorialClass}$};
  \node (N_17) at (1978bp,580bp) [draw,draw=none,DarkBlue] {$\text{CombinatorialClass}$};
  \node (N_18) at (2275bp,528bp) [draw,draw=none,DarkBlue] {$\text{CombinatorialClassWith2DBoxedRepresentation}$};
  \node (N_19) at (2192bp,580bp) [draw,draw=none,DarkRed] {$\text{With2DBoxedRepresentation}$};
  \node (N_20) at (1917bp,528bp) [draw,draw=none,DarkRed] {$\text{CombinatorialModule}$};
  \node (N_21) at (1119bp,320bp) [draw,draw=none,black] {$\text{CommutativeRing}$};
  \node (N_22) at (1092bp,424bp) [draw,draw=none,black] {$\text{RightModule}$};
  \node (N_23) at (2087bp,424bp) [draw,draw=none,DarkRed] {$\text{CoxeterGroup}$};
  \node (N_24) at (2069bp,476bp) [draw,draw=none,DarkRed] {$\text{DiscreteMonoid}$};
  \node (N_25) at (2381bp,476bp) [draw,draw=none,black] {$\text{Group}$};
  \node (N_26) at (1885bp,476bp) [draw,draw=none,DarkRed] {$\text{Crystal}$};
  \node (N_27) at (1968bp,476bp) [draw,draw=none,DarkBlue] {$\text{DecomposableClass}$};
  \node (N_28) at (2048bp,528bp) [draw,draw=none,DarkBlue] {$\text{GradedCombinatorialClass}$};
  \node (N_29) at (1649bp,580bp) [draw,draw=none,DarkRed] {$\text{DifferentialFunction}$};
  \node (N_30) at (1078bp,216bp) [draw,draw=none,black] {$\text{DifferentialRing}$};
  \node (N_31) at (1139bp,268bp) [draw,draw=none,black] {$\text{PartialDifferentialRing}$};
  \node (N_32) at (2591bp,476bp) [draw,draw=none,DarkRed] {$\text{DifferentialVariable}$};
  \node (N_33) at (2491bp,528bp) [draw,draw=none,black] {$\text{OrdeDarkRedSet}$};
  \node (N_34) at (2422bp,528bp) [draw,draw=none,black] {$\text{Monoid}$};
  \node (N_35) at (1245bp,476bp) [draw,draw=none,DarkRed] {$\text{DomainWithSeveralRepresentations}$};
  \node (N_36) at (1699bp,528bp) [draw,draw=none,DarkBlue] {$\text{FacadeDomain}$};
  \node (N_37) at (1031bp,320bp) [draw,draw=none,black] {$\text{EntireRing}$};
  \node (N_38) at (1015bp,112bp) [draw,draw=none,black] {$\text{EuclideanDomain}$};
  \node (N_39) at (1015bp,164bp) [draw,draw=none,black] {$\text{PrincipalIdealDomain}$};
  \node (N_40) at (1123bp,164bp) [draw,draw=none,black] {$\text{FactorialDomain}$};
  \node (N_41) at (955bp,216bp) [draw,draw=none,black] {$\text{GcdDomain}$};
  \node (N_42) at (1181bp,60bp) [draw,draw=none,black] {$\text{Field}$};
  \node (N_43) at (1197bp,216bp) [draw,draw=none,black] {$\text{SkewField}$};
  \node (N_44) at (2465bp,632bp) [draw,draw=none,black] {$\text{FiniteCollection}$};
  \node (N_45) at (444bp,164bp) [draw,draw=none,DarkRed] {$\text{FiniteDimensionalAlgebraWithBasis}$};
  \node (N_46) at (390bp,216bp) [draw,draw=none,DarkRed] {$\text{FiniteDimensionalModuleWithBasis}$};
  \node (N_47) at (444bp,112bp) [draw,draw=none,DarkRed] {$\text{FiniteDimensionalHopfAlgebraWithBasis}$};
  \node (N_48) at (155bp,164bp) [draw,draw=none,DarkBlue] {$\text{HopfAlgebraWithBasis}$};
  \node (N_49) at (827bp,268bp) [draw,draw=none,DarkRed] {$\text{FiniteGroupInvariantRing}$};
  \node (N_50) at (1451bp,268bp) [draw,draw=none,DarkRed] {$\text{FiniteMonoidRing}$};
  \node (N_51) at (1464bp,320bp) [draw,draw=none,DarkRed] {$\text{MonoidRing}$};
  \node (N_52) at (1031bp,268bp) [draw,draw=none,black] {$\text{IntegralDomain}$};
  \node (N_53) at (285bp,164bp) [draw,draw=none,DarkBlue] {$\text{GradedAlgebraWithBasis}$};
  \node (N_54) at (128bp,216bp) [draw,draw=none,DarkBlue] {$\text{GradedModuleWithBasis}$};
  \node (N_55) at (264bp,112bp) [draw,draw=none,DarkBlue] {$\text{GradedHopfAlgebraWithBasis}$};
  \node (N_56) at (2255bp,424bp) [draw,draw=none,DarkRed] {$\text{GroupWithAction}$};
  \node (N_57) at (2760bp,476bp) [draw,draw=none,black] {$\text{HomogeneousFiniteCollection}$};
  \node (N_58) at (1474bp,164bp) [draw,draw=none,black] {$\text{HomogeneousFiniteProduct}$};
  \node (N_59) at (1322bp,424bp) [draw,draw=none,black] {$\text{LeftModule}$};
  \node (N_60) at (1418bp,424bp) [draw,draw=none,black] {$\text{Rng}$};
  \node (N_61) at (2304bp,580bp) [draw,draw=none,black] {$\text{SemiGroup}$};
  \node (N_62) at (686bp,216bp) [draw,draw=none,DarkRed] {$\text{HopfAlgebraWithSeveralBases}$};
  \node (N_63) at (2172bp,476bp) [draw,draw=none,DarkBlue] {$\text{IntegerListsLexClass}$};
  \node (N_64) at (2467bp,684bp) [draw,draw=none,DarkRed] {$\text{InvolutiveDivision}$};
  \node (N_65) at (2545bp,684bp) [draw,draw=none,DarkRed] {$\text{Lattice}$};
  \node (N_66) at (544bp,216bp) [draw,draw=none,DarkRed] {$\text{LeftAModuleWithBasis}$};
  \node (N_67) at (1889bp,632bp) [draw,draw=none,DarkRed] {$\text{LightCombinatorialClasses}$};
  \node (N_68) at (1816bp,372bp) [draw,draw=none,black] {$\text{Matrix}$};
  \node (N_69) at (696bp,320bp) [draw,draw=none,black] {$\text{VectorSpace}$};
  \node (N_70) at (231bp,268bp) [draw,draw=none,DarkRed] {$\text{Operad}$};
  \node (N_71) at (42bp,164bp) [draw,draw=none,DarkRed] {$\text{OperadWithBasis}$};
  \node (N_72) at (2292bp,476bp) [draw,draw=none,DarkRed] {$\text{OrdeDarkRedAbelianMonoid}$};
  \node (N_73) at (2491bp,476bp) [draw,draw=none,DarkRed] {$\text{OrdeDarkRedMonoid}$};
  \node (N_74) at (1934bp,372bp) [draw,draw=none,DarkRed] {$\text{PermutationGroup}$};
  \node (N_75) at (707bp,112bp) [draw,draw=none,DarkRed] {$\text{PermutationGroupInvariantRing}$};
  \node (N_76) at (916bp,112bp) [draw,draw=none,black] {$\text{Polynomial}$};
  \node (N_77) at (2596bp,684bp) [draw,draw=none,DarkRed] {$\text{Poset}$};
  \node (N_78) at (1266bp,8bp) [draw,draw=none,black] {$\text{QuotientField}$};
  \node (N_79) at (1454bp,476bp) [draw,draw=none,black] {$\text{SemiRing}$};
  \node (N_80) at (1493bp,528bp) [draw,draw=none,black] {$\text{SemiRng}$};
  \node (N_81) at (836bp,320bp) [draw,draw=none,DarkRed] {$\text{RootLatticeRealization}$};
  \node (N_82) at (2639bp,684bp) [draw,draw=none,black] {$\text{Set}$};
  \node (N_83) at (1543bp,424bp) [draw,draw=none,DarkRed] {$\text{SkewCommutativeGroup}$};
  \node (N_84) at (1626bp,320bp) [draw,draw=none,DarkRed] {$\text{SolvableAlgebra}$};
  \node (N_85) at (1791bp,320bp) [draw,draw=none,black] {$\text{SquareMatrix}$};
  \node (N_86) at (2596bp,632bp) [draw,draw=none,DarkRed] {$\text{TowerOfPosets}$};
  \node (N_87) at (1968bp,424bp) [draw,draw=none,DarkBlue] {$\text{TreesClass}$};
  \node (N_88) at (965bp,60bp) [draw,draw=none,black] {$\text{UnivariatePolynomial}$};
  \node (N_89) at (1355bp,320bp) [draw,draw=none,DarkRed] {$\text{UnivariateSkewPolynomial}$};
  \draw [<-] (N_2) ..controls (1378bp,502bp) and (1378bp,491bp)  .. (N_1);
  \draw [<-] (N_4) ..controls (1576bp,607bp) and (1563bp,595bp)  .. (N_3);
  \draw [<-] (N_5) ..controls (1810bp,669bp) and (1703bp,650bp)  .. (N_4);
  \draw [<-] (N_7) ..controls (859bp,353bp) and (916bp,335bp)  .. (N_6);
  \draw [<-] (N_8) ..controls (1328bp,368bp) and (1144bp,355bp)  .. (995bp,328bp) .. controls (992bp,327bp) and (989bp,327bp)  .. (N_6);
  \draw [<-] (N_6) ..controls (857bp,307bp) and (652bp,281bp)  .. (622bp,276bp) .. controls (587bp,270bp) and (580bp,266bp)  .. (546bp,260bp) .. controls (437bp,240bp) and (409bp,240bp)  .. (299bp,224bp) .. controls (296bp,224bp) and (293bp,223bp)  .. (N_9);
  \draw [<-] (N_10) ..controls (404bp,249bp) and (328bp,233bp)  .. (N_9);
  \draw [<-] (N_6) ..controls (935bp,313bp) and (933bp,312bp)  .. (932bp,312bp) .. controls (864bp,297bp) and (785bp,284bp)  .. (N_11);
  \draw [<-] (N_12) ..controls (632bp,298bp) and (659bp,285bp)  .. (N_11);
  \draw [<-] (N_3) ..controls (1482bp,560bp) and (1430bp,544bp)  .. (N_2);
  \draw [<-] (N_5) ..controls (1838bp,673bp) and (1806bp,661bp)  .. (1786bp,640bp) .. controls (1747bp,598bp) and (1775bp,566bp)  .. (1743bp,520bp) .. controls (1732bp,504bp) and (1715bp,491bp)  .. (N_14);
  \draw [<-] (N_15) ..controls (1622bp,506bp) and (1656bp,492bp)  .. (N_14);
  \draw [<-] (N_14) ..controls (1700bp,450bp) and (1703bp,438bp)  .. (N_16);
  \draw [<-] (N_5) ..controls (1931bp,665bp) and (1948bp,654bp)  .. (1959bp,640bp) .. controls (1971bp,623bp) and (1976bp,599bp)  .. (N_17);
  \draw [<-] (N_17) ..controls (2085bp,561bp) and (2178bp,545bp)  .. (N_18);
  \draw [<-] (N_19) ..controls (2229bp,557bp) and (2250bp,544bp)  .. (N_18);
  \draw [<-] (N_17) ..controls (1950bp,556bp) and (1935bp,543bp)  .. (N_20);
  \draw [<-] (N_22) ..controls (1102bp,384bp) and (1113bp,344bp)  .. (N_21);
  \draw [<-] (N_8) ..controls (1343bp,360bp) and (1225bp,339bp)  .. (N_21);
  \draw [<-] (N_24) ..controls (2078bp,450bp) and (2082bp,439bp)  .. (N_23);
  \draw [<-] (N_25) ..controls (2265bp,447bp) and (2170bp,434bp)  .. (N_23);
  \draw [<-] (N_20) ..controls (1902bp,503bp) and (1895bp,492bp)  .. (N_26);
  \draw [<-] (N_15) ..controls (1688bp,509bp) and (1817bp,488bp)  .. (N_26);
  \draw [<-] (N_28) ..controls (2013bp,505bp) and (1992bp,492bp)  .. (N_27);
  \draw [<-] (N_4) ..controls (1625bp,607bp) and (1636bp,595bp)  .. (N_29);
  \draw [<-] (N_31) ..controls (1111bp,244bp) and (1097bp,232bp)  .. (N_30);
  \draw [<-] (N_33) ..controls (2533bp,506bp) and (2561bp,492bp)  .. (N_32);
  \draw [<-] (N_20) ..controls (1977bp,507bp) and (2022bp,492bp)  .. (N_24);
  \draw [<-] (N_34) ..controls (2268bp,495bp) and (2235bp,502bp)  .. (2115bp,484bp) .. controls (2112bp,483bp) and (2109bp,483bp)  .. (N_24);
  \draw [<-] (N_36) ..controls (1573bp,513bp) and (1404bp,495bp)  .. (N_35);
  \draw [<-] (N_15) ..controls (1437bp,505bp) and (1349bp,492bp)  .. (N_35);
  \draw [<-] (N_22) ..controls (1069bp,385bp) and (1045bp,345bp)  .. (N_37);
  \draw [<-] (N_8) ..controls (1336bp,364bp) and (1188bp,349bp)  .. (1067bp,328bp) .. controls (1064bp,327bp) and (1061bp,327bp)  .. (N_37);
  \draw [<-] (N_39) ..controls (1015bp,137bp) and (1015bp,126bp)  .. (N_38);
  \draw [<-] (N_13) ..controls (2243bp,731bp) and (1954bp,719bp)  .. (1862bp,692bp) .. controls (1816bp,678bp) and (1803bp,672bp)  .. (1769bp,640bp) .. controls (1734bp,607bp) and (1710bp,554bp)  .. (N_36);
  \draw [<-] (N_41) ..controls (1021bp,196bp) and (1072bp,180bp)  .. (N_40);
  \draw [<-] (N_38) ..controls (1083bp,91bp) and (1140bp,73bp)  .. (N_42);
  \draw [<-] (N_40) ..controls (1145bp,125bp) and (1167bp,84bp)  .. (N_42);
  \draw [<-] (N_43) ..controls (1206bp,177bp) and (1212bp,136bp)  .. (1204bp,104bp) .. controls (1200bp,90bp) and (1192bp,75bp)  .. (N_42);
  \draw [<-] (N_13) ..controls (2403bp,706bp) and (2408bp,689bp)  .. (2416bp,676bp) .. controls (2425bp,660bp) and (2443bp,647bp)  .. (N_44);
  \draw [<-] (N_9) ..controls (324bp,195bp) and (381bp,180bp)  .. (N_45);
  \draw [<-] (N_46) ..controls (415bp,192bp) and (427bp,180bp)  .. (N_45);
  \draw [<-] (N_45) ..controls (444bp,137bp) and (444bp,127bp)  .. (N_47);
  \draw [<-] (N_48) ..controls (263bp,144bp) and (350bp,128bp)  .. (N_47);
  \draw [<-] (N_10) ..controls (451bp,246bp) and (421bp,232bp)  .. (N_46);
  \draw [<-] (N_6) ..controls (909bp,298bp) and (871bp,284bp)  .. (N_49);
  \draw [<-] (N_51) ..controls (1457bp,293bp) and (1454bp,283bp)  .. (N_50);
  \draw [<-] (N_52) ..controls (997bp,244bp) and (977bp,231bp)  .. (N_41);
  \draw [<-] (N_9) ..controls (266bp,191bp) and (274bp,180bp)  .. (N_53);
  \draw [<-] (N_54) ..controls (190bp,196bp) and (235bp,181bp)  .. (N_53);
  \draw [<-] (N_17) ..controls (2009bp,557bp) and (2027bp,543bp)  .. (N_28);
  \draw [<-] (N_53) ..controls (274bp,138bp) and (270bp,127bp)  .. (N_55);
  \draw [<-] (N_48) ..controls (201bp,142bp) and (230bp,128bp)  .. (N_55);
  \draw [<-] (N_10) ..controls (373bp,250bp) and (248bp,233bp)  .. (N_54);
  \draw [<-] (N_34) ..controls (2403bp,503bp) and (2393bp,492bp)  .. (N_25);
  \draw [<-] (N_25) ..controls (2330bp,455bp) and (2294bp,441bp)  .. (N_56);
  \draw [<-] (N_44) ..controls (2545bp,589bp) and (2698bp,509bp)  .. (N_57);
  \draw [<-] (N_33) ..controls (2580bp,511bp) and (2670bp,493bp)  .. (N_57);
  \draw [<-] (N_1) ..controls (1316bp,460bp) and (1296bp,449bp)  .. (1285bp,432bp) .. controls (1256bp,386bp) and (1257bp,357bp)  .. (1285bp,312bp) .. controls (1303bp,281bp) and (1327bp,296bp)  .. (1356bp,276bp) .. controls (1403bp,242bp) and (1450bp,191bp)  .. (N_58);
  \draw [<-] (N_3) ..controls (1589bp,555bp) and (1623bp,535bp)  .. (1655bp,520bp) .. controls (1756bp,470bp) and (1862bp,485bp)  .. (1862bp,372bp) .. controls (1862bp,372bp) and (1862bp,372bp)  .. (1862bp,268bp) .. controls (1862bp,201bp) and (1647bp,176bp)  .. (N_58);
  \draw [<-] (N_4) ..controls (1439bp,602bp) and (1195bp,550bp)  .. (1147bp,484bp) .. controls (1113bp,437bp) and (1160bp,409bp)  .. (1195bp,364bp) .. controls (1259bp,277bp) and (1288bp,264bp)  .. (1381bp,208bp) .. controls (1405bp,193bp) and (1436bp,180bp)  .. (N_58);
  \draw [<-] (N_6) ..controls (1087bp,293bp) and (1119bp,313bp)  .. (1201bp,276bp) .. controls (1243bp,256bp) and (1240bp,228bp)  .. (1283bp,208bp) .. controls (1323bp,188bp) and (1372bp,177bp)  .. (N_58);
  \draw [<-] (N_2) ..controls (1246bp,518bp) and (1174bp,507bp)  .. (1155bp,484bp) .. controls (1150bp,478bp) and (1152bp,474bp)  .. (1155bp,468bp) .. controls (1181bp,386bp) and (1209bp,373bp)  .. (1270bp,312bp) .. controls (1271bp,310bp) and (1408bp,209bp)  .. (1410bp,208bp) .. controls (1428bp,195bp) and (1449bp,180bp)  .. (N_58);
  \draw [<-] (N_21) ..controls (1185bp,302bp) and (1217bp,291bp)  .. (1242bp,276bp) .. controls (1278bp,253bp) and (1274bp,229bp)  .. (1312bp,208bp) .. controls (1345bp,189bp) and (1387bp,178bp)  .. (N_58);
  \draw [<-] (N_30) ..controls (1127bp,208bp) and (1129bp,208bp)  .. (1130bp,208bp) .. controls (1228bp,194bp) and (1342bp,180bp)  .. (N_58);
  \draw [<-] (N_25) ..controls (2371bp,438bp) and (2362bp,402bp)  .. (2362bp,372bp) .. controls (2362bp,372bp) and (2362bp,372bp)  .. (2362bp,268bp) .. controls (2362bp,184bp) and (1740bp,168bp)  .. (N_58);
  \draw [<-] (N_57) ..controls (2728bp,442bp) and (2702bp,407bp)  .. (2702bp,372bp) .. controls (2702bp,372bp) and (2702bp,372bp)  .. (2702bp,268bp) .. controls (2702bp,148bp) and (2558bp,224bp)  .. (2440bp,208bp) .. controls (2265bp,184bp) and (1723bp,170bp)  .. (N_58);
  \draw [<-] (N_59) ..controls (1454bp,400bp) and (1692bp,354bp)  .. (1692bp,320bp) .. controls (1692bp,320bp) and (1692bp,320bp)  .. (1692bp,268bp) .. controls (1692bp,227bp) and (1564bp,187bp)  .. (N_58);
  \draw [<-] (N_34) ..controls (2425bp,490bp) and (2426bp,454bp)  .. (2426bp,424bp) .. controls (2426bp,424bp) and (2426bp,424bp)  .. (2426bp,268bp) .. controls (2426bp,194bp) and (2343bp,223bp)  .. (2272bp,208bp) .. controls (2132bp,177bp) and (1700bp,168bp)  .. (N_58);
  \draw [<-] (N_31) ..controls (1144bp,236bp) and (1150bp,217bp)  .. (1163bp,208bp) .. controls (1200bp,178bp) and (1331bp,168bp)  .. (N_58);
  \draw [<-] (N_8) ..controls (1467bp,354bp) and (1514bp,335bp)  .. (1519bp,328bp) .. controls (1554bp,275bp) and (1499bp,196bp)  .. (N_58);
  \draw [<-] (N_60) ..controls (1449bp,419bp) and (1460bp,417bp)  .. (1469bp,416bp) .. controls (1521bp,407bp) and (1664bp,413bp)  .. (1706bp,380bp) .. controls (1728bp,362bp) and (1730bp,348bp)  .. (1730bp,320bp) .. controls (1730bp,320bp) and (1730bp,320bp)  .. (1730bp,268bp) .. controls (1730bp,239bp) and (1728bp,226bp)  .. (1706bp,208bp) .. controls (1680bp,187bp) and (1597bp,175bp)  .. (N_58);
  \draw [<-] (N_61) ..controls (2452bp,576bp) and (2773bp,559bp)  .. (2837bp,484bp) .. controls (2841bp,478bp) and (2839bp,474bp)  .. (2837bp,468bp) .. controls (2814bp,392bp) and (2740bp,398bp)  .. (2740bp,320bp) .. controls (2740bp,320bp) and (2740bp,320bp)  .. (2740bp,268bp) .. controls (2740bp,191bp) and (2653bp,223bp)  .. (2579bp,208bp) .. controls (2477bp,187bp) and (1756bp,170bp)  .. (N_58);
  \draw [<-] (N_43) ..controls (1233bp,209bp) and (1235bp,208bp)  .. (1236bp,208bp) .. controls (1304bp,194bp) and (1383bp,180bp)  .. (N_58);
  \draw [<-] (N_9) ..controls (207bp,193bp) and (183bp,180bp)  .. (N_48);
  \draw [<-] (N_11) ..controls (687bp,241bp) and (687bp,231bp)  .. (N_62);
  \draw [<-] (N_36) ..controls (1821bp,516bp) and (1980bp,500bp)  .. (2115bp,484bp) .. controls (2118bp,484bp) and (2121bp,483bp)  .. (N_63);
  \draw [<-] (N_28) ..controls (2098bp,507bp) and (2133bp,493bp)  .. (N_63);
  \draw [<-] (N_33) ..controls (2452bp,520bp) and (2452bp,520bp)  .. (2451bp,520bp) .. controls (2370bp,505bp) and (2276bp,491bp)  .. (N_63);
  \draw [<-] (N_6) ..controls (996bp,296bp) and (1011bp,284bp)  .. (N_52);
  \draw [<-] (N_21) ..controls (1081bp,297bp) and (1058bp,284bp)  .. (N_52);
  \draw [<-] (N_37) ..controls (1031bp,293bp) and (1031bp,283bp)  .. (N_52);
  \draw [<-] (N_13) ..controls (2429bp,712bp) and (2447bp,699bp)  .. (N_64);
  \draw [<-] (N_13) ..controls (2458bp,714bp) and (2503bp,699bp)  .. (N_65);
  \draw [<-] (N_59) ..controls (1213bp,402bp) and (1061bp,369bp)  .. (937bp,328bp) .. controls (919bp,322bp) and (916bp,316bp)  .. (899bp,312bp) .. controls (779bp,279bp) and (736bp,323bp)  .. (622bp,276bp) .. controls (592bp,263bp) and (564bp,236bp)  .. (N_66);
  \draw [<-] (N_10) ..controls (518bp,244bp) and (530bp,231bp)  .. (N_66);
  \draw [<-] (N_1) ..controls (1352bp,451bp) and (1338bp,439bp)  .. (N_59);
  \draw [<-] (N_5) ..controls (1889bp,657bp) and (1889bp,647bp)  .. (N_67);
  \draw [<-] (N_5) ..controls (1846bp,668bp) and (1827bp,657bp)  .. (1819bp,640bp) .. controls (1792bp,593bp) and (1811bp,416bp)  .. (N_68);
  \draw [<-] (N_59) ..controls (1179bp,409bp) and (890bp,382bp)  .. (N_7);
  \draw [<-] (N_22) ..controls (985bp,406bp) and (861bp,384bp)  .. (N_7);
  \draw [<-] (N_7) ..controls (773bp,343bp) and (755bp,323bp)  .. (735bp,312bp) .. controls (717bp,303bp) and (601bp,284bp)  .. (N_10);
  \draw [<-] (N_15) ..controls (1359bp,497bp) and (1315bp,509bp)  .. (1155bp,484bp) .. controls (955bp,452bp) and (907bp,431bp)  .. (712bp,380bp) .. controls (627bp,357bp) and (589bp,384bp)  .. (523bp,328bp) .. controls (507bp,314bp) and (499bp,288bp)  .. (N_10);
  \draw [<-] (N_69) ..controls (617bp,299bp) and (557bp,284bp)  .. (N_10);
  \draw [<-] (N_35) ..controls (1097bp,452bp) and (916bp,420bp)  .. (767bp,380bp) .. controls (708bp,364bp) and (640bp,339bp)  .. (N_12);
  \draw [<-] (N_7) ..controls (727bp,355bp) and (657bp,337bp)  .. (N_12);
  \draw [<-] (N_61) ..controls (2354bp,558bp) and (2387bp,544bp)  .. (N_34);
  \draw [<-] (N_59) ..controls (1351bp,397bp) and (1372bp,378bp)  .. (1393bp,364bp) .. controls (1412bp,350bp) and (1436bp,336bp)  .. (N_51);
  \draw [<-] (N_8) ..controls (1438bp,347bp) and (1449bp,336bp)  .. (N_51);
  \draw [<-] (N_13) ..controls (2248bp,721bp) and (1980bp,694bp)  .. (N_5);
  \draw [<-] (N_7) ..controls (716bp,361bp) and (611bp,344bp)  .. (523bp,328bp) .. controls (420bp,309bp) and (297bp,282bp)  .. (N_70);
  \draw [<-] (N_54) ..controls (91bp,194bp) and (68bp,180bp)  .. (N_71);
  \draw [<-] (N_70) ..controls (159bp,257bp) and (81bp,242bp)  .. (61bp,224bp) .. controls (46bp,209bp) and (43bp,184bp)  .. (N_71);
  \draw [<-] (N_3) ..controls (1827bp,544bp) and (1894bp,589bp)  .. (2119bp,536bp) .. controls (2136bp,531bp) and (2139bp,526bp)  .. (2157bp,520bp) .. controls (2195bp,505bp) and (2240bp,491bp)  .. (N_72);
  \draw [<-] (N_33) ..controls (2415bp,508bp) and (2354bp,492bp)  .. (N_72);
  \draw [<-] (N_34) ..controls (2452bp,505bp) and (2470bp,491bp)  .. (N_73);
  \draw [<-] (N_33) ..controls (2491bp,501bp) and (2491bp,490bp)  .. (N_73);
  \draw [<-] (N_13) ..controls (2398bp,706bp) and (2399bp,690bp)  .. (2402bp,676bp) .. controls (2406bp,652bp) and (2406bp,645bp)  .. (2418bp,624bp) .. controls (2436bp,587bp) and (2469bp,551bp)  .. (N_33);
  \draw [<-] (N_21) ..controls (1129bp,293bp) and (1133bp,283bp)  .. (N_31);
  \draw [<-] (N_17) ..controls (1906bp,562bp) and (1866bp,550bp)  .. (1857bp,536bp) .. controls (1818bp,481bp) and (1897bp,404bp)  .. (N_74);
  \draw [<-] (N_56) ..controls (2139bp,405bp) and (2037bp,388bp)  .. (N_74);
  \draw [<-] (N_15) ..controls (1529bp,492bp) and (1485bp,452bp)  .. (1477bp,432bp) .. controls (1474bp,425bp) and (1472bp,421bp)  .. (1477bp,416bp) .. controls (1480bp,412bp) and (1776bp,386bp)  .. (N_74);
  \draw [<-] (N_49) ..controls (790bp,219bp) and (732bp,144bp)  .. (N_75);
  \draw [<-] (N_53) ..controls (435bp,146bp) and (568bp,129bp)  .. (N_75);
  \draw [<-] (N_6) ..controls (924bp,284bp) and (878bp,244bp)  .. (870bp,224bp) .. controls (865bp,212bp) and (859bp,185bp)  .. (872bp,156bp) .. controls (879bp,140bp) and (894bp,127bp)  .. (N_76);
  \draw [<-] (N_40) ..controls (1045bp,144bp) and (980bp,128bp)  .. (N_76);
  \draw [<-] (N_41) ..controls (941bp,176bp) and (925bp,136bp)  .. (N_76);
  \draw [<-] (N_52) ..controls (946bp,253bp) and (896bp,240bp)  .. (884bp,224bp) .. controls (865bp,199bp) and (874bp,184bp)  .. (884bp,156bp) .. controls (888bp,141bp) and (900bp,128bp)  .. (N_76);
  \draw [<-] (N_31) ..controls (1014bp,250bp) and (927bp,236bp)  .. (917bp,224bp) .. controls (891bp,193bp) and (906bp,139bp)  .. (N_76);
  \draw [<-] (N_13) ..controls (2475bp,717bp) and (2527bp,705bp)  .. (2572bp,692bp) .. controls (2575bp,691bp) and (2578bp,690bp)  .. (N_77);
  \draw [<-] (N_41) ..controls (982bp,193bp) and (996bp,180bp)  .. (N_39);
  \draw [<-] (N_6) ..controls (973bp,290bp) and (977bp,273bp)  .. (985bp,260bp) .. controls (1000bp,233bp) and (1004bp,224bp)  .. (1031bp,208bp) .. controls (1085bp,174bp) and (1119bp,210bp)  .. (1171bp,172bp) .. controls (1228bp,129bp) and (1256bp,42bp)  .. (N_78);
  \draw [<-] (N_42) ..controls (1217bp,38bp) and (1240bp,24bp)  .. (N_78);
  \draw [<-] (N_33) ..controls (2562bp,519bp) and (2610bp,507bp)  .. (2645bp,484bp) .. controls (2723bp,432bp) and (2778bp,413bp)  .. (2778bp,320bp) .. controls (2778bp,320bp) and (2778bp,320bp)  .. (2778bp,112bp) .. controls (2778bp,35bp) and (1521bp,12bp)  .. (N_78);
  \draw [<-] (N_1) ..controls (1252bp,453bp) and (1169bp,438bp)  .. (N_22);
  \draw [<-] (N_59) ..controls (1362bp,402bp) and (1387bp,388bp)  .. (N_8);
  \draw [<-] (N_60) ..controls (1416bp,397bp) and (1416bp,387bp)  .. (N_8);
  \draw [<-] (N_79) ..controls (1417bp,456bp) and (1403bp,446bp)  .. (1397bp,432bp) .. controls (1388bp,414bp) and (1401bp,391bp)  .. (N_8);
  \draw [<-] (N_1) ..controls (1397bp,451bp) and (1406bp,440bp)  .. (N_60);
  \draw [<-] (N_80) ..controls (1496bp,497bp) and (1495bp,480bp)  .. (1487bp,468bp) .. controls (1473bp,447bp) and (1446bp,434bp)  .. (N_60);
  \draw [<-] (N_7) ..controls (815bp,347bp) and (825bp,335bp)  .. (N_81);
  \draw [<-] (N_5) ..controls (1993bp,658bp) and (2202bp,605bp)  .. (N_61);
  \draw [<-] (N_34) ..controls (2297bp,512bp) and (1617bp,483bp)  .. (N_79);
  \draw [<-] (N_80) ..controls (1474bp,503bp) and (1465bp,492bp)  .. (N_79);
  \draw [<-] (N_3) ..controls (1523bp,556bp) and (1510bp,544bp)  .. (N_80);
  \draw [<-] (N_61) ..controls (1938bp,528bp) and (1849bp,584bp)  .. (1525bp,536bp) .. controls (1522bp,535bp) and (1519bp,535bp)  .. (N_80);
  \draw [<-] (N_13) ..controls (2485bp,723bp) and (2559bp,711bp)  .. (2620bp,692bp) .. controls (2623bp,691bp) and (2626bp,690bp)  .. (N_82);
  \draw [<-] (N_25) ..controls (2026bp,411bp) and (1936bp,459bp)  .. (1609bp,432bp) .. controls (1606bp,432bp) and (1603bp,431bp)  .. (N_83);
  \draw [<-] (N_15) ..controls (1565bp,498bp) and (1562bp,482bp)  .. (1558bp,468bp) .. controls (1554bp,455bp) and (1549bp,440bp)  .. (N_83);
  \draw [<-] (N_8) ..controls (1461bp,354bp) and (1495bp,339bp)  .. (1503bp,328bp) .. controls (1518bp,302bp) and (1522bp,282bp)  .. (1503bp,260bp) .. controls (1484bp,239bp) and (1292bp,223bp)  .. (N_43);
  \draw [<-] (N_59) ..controls (1413bp,393bp) and (1550bp,346bp)  .. (N_84);
  \draw [<-] (N_8) ..controls (1476bp,356bp) and (1552bp,338bp)  .. (N_84);
  \draw [<-] (N_68) ..controls (1804bp,346bp) and (1799bp,335bp)  .. (N_85);
  \draw [<-] (N_8) ..controls (1502bp,360bp) and (1683bp,335bp)  .. (N_85);
  \draw [<-] (N_60) ..controls (1441bp,417bp) and (1443bp,416bp)  .. (1444bp,416bp) .. controls (1575bp,388bp) and (1626bp,445bp)  .. (1744bp,380bp) .. controls (1765bp,368bp) and (1781bp,341bp)  .. (N_85);
  \draw [<-] (N_77) ..controls (2596bp,657bp) and (2596bp,646bp)  .. (N_86);
  \draw [<-] (N_27) ..controls (1968bp,449bp) and (1968bp,438bp)  .. (N_87);
  \draw [<-] (N_30) ..controls (1152bp,196bp) and (1185bp,179bp)  .. (1171bp,156bp) .. controls (1137bp,102bp) and (1064bp,78bp)  .. (N_88);
  \draw [<-] (N_38) ..controls (992bp,88bp) and (980bp,76bp)  .. (N_88);
  \draw [<-] (N_55) ..controls (562bp,85bp) and (811bp,69bp)  .. (N_88);
  \draw [<-] (N_76) ..controls (939bp,87bp) and (950bp,76bp)  .. (N_88);
  \draw [<-] (N_59) ..controls (1334bp,384bp) and (1347bp,344bp)  .. (N_89);
  \draw [<-] (N_22) ..controls (1175bp,391bp) and (1290bp,346bp)  .. (N_89);
  \draw [<-] (N_8) ..controls (1387bp,348bp) and (1373bp,336bp)  .. (N_89);
  \draw [<-] (N_13) ..controls (2200bp,733bp) and (1688bp,720bp)  .. (1549bp,640bp) .. controls (1517bp,621bp) and (1485bp,604bp)  .. (1503bp,572bp) .. controls (1513bp,554bp) and (1533bp,542bp)  .. (N_15);
  \draw [<-] (N_7) ..controls (754bp,350bp) and (727bp,337bp)  .. (N_69);
%
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> Fig/CategoriesMuPAD.tex <==
\begin{tikzpicture}[>=latex,join=bevel,]
%
\node (N_1) at (334bp,476bp) [draw,draw=none,black] {$\text{AbelianGroup}$};
  \node (N_2) at (323bp,528bp) [draw,draw=none,black] {$\text{CancellationAbelianMonoid}$};
  \node (N_3) at (323bp,580bp) [draw,draw=none,black] {$\text{AbelianMonoid}$};
  \node (N_4) at (317bp,632bp) [draw,draw=none,black] {$\text{AbelianSemiGroup}$};
  \node (N_5) at (317bp,684bp) [draw,draw=none,black] {$\text{BaseCategory}$};
  \node (N_6) at (584bp,320bp) [draw,draw=none,black] {$\text{Algebra}$};
  \node (N_7) at (618bp,372bp) [draw,draw=none,black] {$\text{Module}$};
  \node (N_8) at (413bp,372bp) [draw,draw=none,black] {$\text{Ring}$};
  \node (N_9) at (743bp,320bp) [draw,draw=none,black] {$\text{CommutativeRing}$};
  \node (N_10) at (669bp,424bp) [draw,draw=none,black] {$\text{RightModule}$};
  \node (N_11) at (764bp,216bp) [draw,draw=none,black] {$\text{DifferentialRing}$};
  \node (N_12) at (753bp,268bp) [draw,draw=none,black] {$\text{PartialDifferentialRing}$};
  \node (N_13) at (831bp,320bp) [draw,draw=none,black] {$\text{EntireRing}$};
  \node (N_14) at (722bp,112bp) [draw,draw=none,black] {$\text{EuclideanDomain}$};
  \node (N_15) at (693bp,164bp) [draw,draw=none,black] {$\text{PrincipalIdealDomain}$};
  \node (N_16) at (801bp,164bp) [draw,draw=none,black] {$\text{FactorialDomain}$};
  \node (N_17) at (849bp,216bp) [draw,draw=none,black] {$\text{GcdDomain}$};
  \node (N_18) at (646bp,60bp) [draw,draw=none,black] {$\text{Field}$};
  \node (N_19) at (531bp,216bp) [draw,draw=none,black] {$\text{SkewField}$};
  \node (N_20) at (206bp,632bp) [draw,draw=none,black] {$\text{FiniteCollection}$};
  \node (N_21) at (922bp,268bp) [draw,draw=none,black] {$\text{IntegralDomain}$};
  \node (N_22) at (83bp,268bp) [draw,draw=none,black] {$\text{Group}$};
  \node (N_23) at (76bp,476bp) [draw,draw=none,black] {$\text{Monoid}$};
  \node (N_24) at (201bp,580bp) [draw,draw=none,black] {$\text{HomogeneousFiniteCollection}$};
  \node (N_25) at (407bp,632bp) [draw,draw=none,black] {$\text{OrderedSet}$};
  \node (N_26) at (383bp,164bp) [draw,draw=none,black] {$\text{HomogeneousFiniteProduct}$};
  \node (N_27) at (402bp,424bp) [draw,draw=none,black] {$\text{LeftModule}$};
  \node (N_28) at (272bp,424bp) [draw,draw=none,black] {$\text{Rng}$};
  \node (N_29) at (73bp,528bp) [draw,draw=none,black] {$\text{SemiGroup}$};
  \node (N_30) at (288bp,372bp) [draw,draw=none,black] {$\text{Matrix}$};
  \node (N_31) at (887bp,112bp) [draw,draw=none,black] {$\text{Polynomial}$};
  \node (N_32) at (646bp,8bp) [draw,draw=none,black] {$\text{QuotientField}$};
  \node (N_33) at (180bp,424bp) [draw,draw=none,black] {$\text{SemiRing}$};
  \node (N_34) at (181bp,476bp) [draw,draw=none,black] {$\text{SemiRng}$};
  \node (N_35) at (463bp,632bp) [draw,draw=none,black] {$\text{Set}$};
  \node (N_36) at (265bp,320bp) [draw,draw=none,black] {$\text{SquareMatrix}$};
  \node (N_37) at (728bp,60bp) [draw,draw=none,black] {$\text{UnivariatePolynomial}$};
  \node (N_38) at (652bp,320bp) [draw,draw=none,black] {$\text{VectorSpace}$};
  \draw [<-] (N_2) ..controls (329bp,502bp) and (331bp,491bp)  .. (N_1);
  \draw [<-] (N_4) ..controls (320bp,605bp) and (321bp,594bp)  .. (N_3);
  \draw [<-] (N_5) ..controls (317bp,657bp) and (317bp,647bp)  .. (N_4);
  \draw [<-] (N_7) ..controls (602bp,347bp) and (594bp,336bp)  .. (N_6);
  \draw [<-] (N_8) ..controls (470bp,355bp) and (532bp,336bp)  .. (N_6);
  \draw [<-] (N_3) ..controls (323bp,553bp) and (323bp,542bp)  .. (N_2);
  \draw [<-] (N_10) ..controls (697bp,385bp) and (726bp,345bp)  .. (N_9);
  \draw [<-] (N_8) ..controls (491bp,360bp) and (629bp,338bp)  .. (N_9);
  \draw [<-] (N_12) ..controls (759bp,241bp) and (761bp,231bp)  .. (N_11);
  \draw [<-] (N_10) ..controls (724bp,389bp) and (792bp,345bp)  .. (N_13);
  \draw [<-] (N_8) ..controls (496bp,365bp) and (660bp,351bp)  .. (795bp,328bp) .. controls (798bp,327bp) and (801bp,327bp)  .. (N_13);
  \draw [<-] (N_15) ..controls (707bp,138bp) and (714bp,126bp)  .. (N_14);
  \draw [<-] (N_17) ..controls (826bp,192bp) and (815bp,179bp)  .. (N_16);
  \draw [<-] (N_14) ..controls (688bp,89bp) and (669bp,75bp)  .. (N_18);
  \draw [<-] (N_16) ..controls (729bp,145bp) and (685bp,132bp)  .. (671bp,120bp) .. controls (655bp,105bp) and (649bp,80bp)  .. (N_18);
  \draw [<-] (N_19) ..controls (567bp,168bp) and (624bp,91bp)  .. (N_18);
  \draw [<-] (N_5) ..controls (270bp,662bp) and (239bp,648bp)  .. (N_20);
  \draw [<-] (N_21) ..controls (889bp,244bp) and (870bp,231bp)  .. (N_17);
  \draw [<-] (N_23) ..controls (78bp,416bp) and (82bp,305bp)  .. (N_22);
  \draw [<-] (N_20) ..controls (203bp,606bp) and (203bp,595bp)  .. (N_24);
  \draw [<-] (N_25) ..controls (329bp,612bp) and (267bp,597bp)  .. (N_24);
  \draw [<-] (N_1) ..controls (346bp,399bp) and (375bp,212bp)  .. (N_26);
  \draw [<-] (N_3) ..controls (412bp,557bp) and (478bp,529bp)  .. (478bp,476bp) .. controls (478bp,476bp) and (478bp,476bp)  .. (478bp,372bp) .. controls (478bp,286bp) and (411bp,198bp)  .. (N_26);
  \draw [<-] (N_4) ..controls (409bp,603bp) and (516bp,564bp)  .. (516bp,528bp) .. controls (516bp,528bp) and (516bp,528bp)  .. (516bp,372bp) .. controls (516bp,290bp) and (486bp,270bp)  .. (435bp,208bp) .. controls (423bp,193bp) and (405bp,180bp)  .. (N_26);
  \draw [<-] (N_6) ..controls (589bp,277bp) and (588bp,233bp)  .. (565bp,208bp) .. controls (548bp,190bp) and (491bp,178bp)  .. (N_26);
  \draw [<-] (N_2) ..controls (270bp,475bp) and (166bp,367bp)  .. (166bp,320bp) .. controls (166bp,320bp) and (166bp,320bp)  .. (166bp,268bp) .. controls (166bp,233bp) and (187bp,226bp)  .. (216bp,208bp) .. controls (247bp,188bp) and (287bp,177bp)  .. (N_26);
  \draw [<-] (N_9) ..controls (690bp,279bp) and (613bp,221bp)  .. (584bp,208bp) .. controls (540bp,189bp) and (487bp,177bp)  .. (N_26);
  \draw [<-] (N_11) ..controls (715bp,209bp) and (713bp,208bp)  .. (712bp,208bp) .. controls (617bp,194bp) and (507bp,180bp)  .. (N_26);
  \draw [<-] (N_22) ..controls (92bp,236bp) and (100bp,217bp)  .. (114bp,208bp) .. controls (147bp,185bp) and (251bp,173bp)  .. (N_26);
  \draw [<-] (N_24) ..controls (161bp,548bp) and (128bp,514bp)  .. (128bp,476bp) .. controls (128bp,476bp) and (128bp,476bp)  .. (128bp,268bp) .. controls (128bp,231bp) and (153bp,226bp)  .. (185bp,208bp) .. controls (210bp,193bp) and (282bp,180bp)  .. (N_26);
  \draw [<-] (N_27) ..controls (394bp,399bp) and (392bp,389bp)  .. (391bp,380bp) .. controls (380bp,311bp) and (386bp,293bp)  .. (384bp,224bp) .. controls (383bp,205bp) and (383bp,183bp)  .. (N_26);
  \draw [<-] (N_23) ..controls (55bp,440bp) and (38bp,405bp)  .. (38bp,372bp) .. controls (38bp,372bp) and (38bp,372bp)  .. (38bp,268bp) .. controls (38bp,230bp) and (64bp,225bp)  .. (96bp,208bp) .. controls (134bp,188bp) and (248bp,175bp)  .. (N_26);
  \draw [<-] (N_12) ..controls (710bp,241bp) and (671bp,219bp)  .. (636bp,208bp) .. controls (573bp,187bp) and (498bp,175bp)  .. (N_26);
  \draw [<-] (N_8) ..controls (404bp,311bp) and (389bp,202bp)  .. (N_26);
  \draw [<-] (N_28) ..controls (235bp,392bp) and (205bp,357bp)  .. (204bp,320bp) .. controls (204bp,320bp) and (204bp,320bp)  .. (204bp,268bp) .. controls (205bp,208bp) and (278bp,182bp)  .. (N_26);
  \draw [<-] (N_29) ..controls (33bp,496bp) and (0bp,462bp)  .. (0bp,424bp) .. controls (0bp,424bp) and (0bp,424bp)  .. (0bp,268bp) .. controls (0bp,230bp) and (27bp,224bp)  .. (60bp,208bp) .. controls (104bp,185bp) and (239bp,173bp)  .. (N_26);
  \draw [<-] (N_19) ..controls (473bp,195bp) and (430bp,181bp)  .. (N_26);
  \draw [<-] (N_6) ..controls (728bp,288bp) and (759bp,292bp)  .. (871bp,276bp) .. controls (875bp,275bp) and (880bp,274bp)  .. (N_21);
  \draw [<-] (N_9) ..controls (813bp,299bp) and (865bp,284bp)  .. (N_21);
  \draw [<-] (N_13) ..controls (871bp,297bp) and (895bp,284bp)  .. (N_21);
  \draw [<-] (N_1) ..controls (365bp,452bp) and (382bp,439bp)  .. (N_27);
  \draw [<-] (N_27) ..controls (486bp,403bp) and (563bp,385bp)  .. (N_7);
  \draw [<-] (N_10) ..controls (644bp,399bp) and (632bp,387bp)  .. (N_7);
  \draw [<-] (N_29) ..controls (75bp,501bp) and (75bp,490bp)  .. (N_23);
  \draw [<-] (N_5) ..controls (356bp,661bp) and (381bp,647bp)  .. (N_25);
  \draw [<-] (N_9) ..controls (748bp,293bp) and (750bp,283bp)  .. (N_12);
  \draw [<-] (N_6) ..controls (747bp,284bp) and (827bp,331bp)  .. (902bp,224bp) .. controls (919bp,198bp) and (918bp,185bp)  .. (911bp,156bp) .. controls (907bp,142bp) and (898bp,128bp)  .. (N_31);
  \draw [<-] (N_16) ..controls (838bp,142bp) and (861bp,128bp)  .. (N_31);
  \draw [<-] (N_17) ..controls (863bp,176bp) and (878bp,136bp)  .. (N_31);
  \draw [<-] (N_21) ..controls (945bp,245bp) and (954bp,235bp)  .. (958bp,224bp) .. controls (968bp,195bp) and (972bp,182bp)  .. (958bp,156bp) .. controls (947bp,138bp) and (927bp,126bp)  .. (N_31);
  \draw [<-] (N_12) ..controls (835bp,250bp) and (876bp,238bp)  .. (887bp,224bp) .. controls (910bp,191bp) and (896bp,139bp)  .. (N_31);
  \draw [<-] (N_17) ..controls (787bp,196bp) and (742bp,181bp)  .. (N_15);
  \draw [<-] (N_6) ..controls (594bp,295bp) and (597bp,285bp)  .. (599bp,276bp) .. controls (620bp,178bp) and (593bp,147bp)  .. (623bp,52bp) .. controls (627bp,38bp) and (635bp,24bp)  .. (N_32);
  \draw [<-] (N_18) ..controls (646bp,34bp) and (646bp,23bp)  .. (N_32);
  \draw [<-] (N_25) ..controls (592bp,602bp) and (1020bp,654bp)  .. (1020bp,528bp) .. controls (1020bp,528bp) and (1020bp,528bp)  .. (1020bp,112bp) .. controls (1020bp,41bp) and (771bp,17bp)  .. (N_32);
  \draw [<-] (N_1) ..controls (446bp,458bp) and (576bp,439bp)  .. (N_10);
  \draw [<-] (N_27) ..controls (408bp,398bp) and (410bp,387bp)  .. (N_8);
  \draw [<-] (N_28) ..controls (323bp,405bp) and (375bp,386bp)  .. (N_8);
  \draw [<-] (N_33) ..controls (266bp,405bp) and (364bp,383bp)  .. (N_8);
  \draw [<-] (N_1) ..controls (305bp,452bp) and (291bp,440bp)  .. (N_28);
  \draw [<-] (N_34) ..controls (221bp,453bp) and (246bp,440bp)  .. (N_28);
  \draw [<-] (N_5) ..controls (240bp,674bp) and (193bp,663bp)  .. (159bp,640bp) .. controls (117bp,611bp) and (87bp,556bp)  .. (N_29);
  \draw [<-] (N_23) ..controls (119bp,454bp) and (148bp,441bp)  .. (N_33);
  \draw [<-] (N_34) ..controls (181bp,449bp) and (181bp,439bp)  .. (N_33);
  \draw [<-] (N_3) ..controls (286bp,560bp) and (266bp,547bp)  .. (250bp,536bp) .. controls (227bp,519bp) and (202bp,496bp)  .. (N_34);
  \draw [<-] (N_29) ..controls (119bp,506bp) and (148bp,492bp)  .. (N_34);
  \draw [<-] (N_5) ..controls (376bp,665bp) and (412bp,652bp)  .. (444bp,640bp) .. controls (447bp,639bp) and (450bp,637bp)  .. (N_35);
  \draw [<-] (N_8) ..controls (450bp,323bp) and (508bp,247bp)  .. (N_19);
  \draw [<-] (N_30) ..controls (277bp,346bp) and (272bp,335bp)  .. (N_36);
  \draw [<-] (N_8) ..controls (362bp,355bp) and (314bp,338bp)  .. (N_36);
  \draw [<-] (N_28) ..controls (264bp,398bp) and (262bp,389bp)  .. (261bp,380bp) .. controls (258bp,361bp) and (261bp,339bp)  .. (N_36);
  \draw [<-] (N_11) ..controls (683bp,198bp) and (643bp,186bp)  .. (633bp,172bp) .. controls (602bp,130bp) and (678bp,85bp)  .. (N_37);
  \draw [<-] (N_14) ..controls (725bp,86bp) and (726bp,75bp)  .. (N_37);
  \draw [<-] (N_31) ..controls (823bp,91bp) and (778bp,76bp)  .. (N_37);
  \draw [<-] (N_7) ..controls (634bp,347bp) and (642bp,336bp)  .. (N_38);
%
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> Fig/KD6.tikz <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{background,main,nodes}
\begin{tikzpicture}[xscale=.7,yscale=.7]
  \tikzstyle{every node}=[inner sep=1pt]
  \begin{pgfonlayer}{nodes}
    \node(C)	at (6,8)[text=blue] {$\CC$};
    \node(I2)	at (-2,6) [text=blue] {$I_2$};
    \node(I1)	at (0,6) [text=blue] {$I_1$};
    \node(I0)	at (4,6) [text=blue] {$I_0$};
    \node(I3)	at (12,6) [text=blue] {$I_3$};
    \node(I4)	at (13,6) [text=blue] {$I_4$};
    \node(L3)	at (6,4) [text=red] {$L_3$};
    \node(L1)	at (7,4) [text=red] {$L_1$};
    \node(L5)	at (8,4) [text=red] {$L_5$};
    \node(J0)	at (-1,2) [text=blue] {$J_0$};
    \node(J5)	at (2,2) [text=purple] {$J_2$};
    \node(J6)	at (2.7,2) [text=purple] {$J_4$};
    \node(J3)	at (4.2,2) [text=orange] {$J_5$};
    \node(J2)	at (3.5,2) [text=blue] {$J_3$};
    \node(J4)	at (5,2) [text=orange] {$J_1$};
    \node(J1)	at (6,2) [text=blue] {$J_{20}$};
    \node(Kp3)	at (-5,0) [text=purple] {$K_{42}$};
    \node(Kp4)	at (-4,0) [text=purple] {$K_{41}$};
    \node(K1)	at (8,0) [text=red] {$K_1$};
    \node(Kp21)	at (10,0) [text=green] {$K_{21}$};
    \node(Kp22)	at (11,0) [text=green] {$K_{22}$};
    \node(Kp23)	at (12,0) [text=green] {$K_{23}$};
    \node(Kp24)	at (13,0) [text=green] {$K_{24}$};
    \node(Kp25)	at (14,0) [text=green] {$K_{25}$};
    \node(Kp26)	at (15,0) [text=green] {$K_{26}$};
    \node(K0)	at (0.5,-2) [text=blue] {$K_0$};
    \node(Kp135)at (2,-2) {$K_{02}$};
    \node(Kp146)at (7.5,-2) {$K_{01}$};
    \node(K4)	at (-2,-4) [text=purple] {$K_4$};
    \node(K3)	at (5,-4) [text=orange] {$K_3$};
    \node(K2)	at (10.5,-4) [text=green] {$K_2$};
    \node(KD6)	at (6,-6) {$K\!D(6)$};
  \end{pgfonlayer}
  % Coloring rules:
  % blue: the intrinsic group
  % red:  K1 but not intrinsic group
  % green:  K2 but not intrinsic group
  % orange: K3 but not intrinsic group
  % purple:    K4 but not intrinsic group
  % black: other
  \tikzstyle{every path}=[purple]
  \draw (C) -- (I2);
  \draw (C) -- (I1);
  \draw (I2) -- (J0);
  \draw (I1) -- (J0);
  \draw (I0) -- (J0);
   \draw (I0) -- (J6);
  \draw (I0) -- (J5);
  \draw (L3) -- (Kp3);
  \draw (I2) -- (Kp3);
  \draw (I1) -- (Kp4);
  \draw (K4) -- (Kp3);
  \draw (K4) -- (Kp4);
  \draw (L3) -- (Kp4);
  \draw (J0) -- (K4);
  \draw (J6) -- (K4);
  \draw (J5) -- (K4);
  \draw (K1) -- (K4);
  \draw (K4) -- (KD6);
  \tikzstyle{every path}=[blue]
  \draw (J0) -- (K0);
  \draw (J2) -- (K0);
  \draw (J1) -- (K0);
  \draw (K0) -- (KD6);
  \tikzstyle{every path}=[red]
   \draw (C) -- (I0);
  \draw (C) -- (L3);
  \draw (C) -- (L1);
  \draw (C) -- (L5);
  \d2aw (C) -- (I0);
  \draw (I0) -- (K1);
  \draw (L3) -- (K1);
  \draw (L1) -- (K1);
  \draw (L5) -- (K1);
    \tikzstyle{every path}=[green]
   \draw (C) -- (I3);
  \draw (C) -- (I4);
   \draw (I0) -- (J1);
   \draw (I3) -- (J1);
  \draw (I4) -- (J1);
  \draw (I3) -- (Kp21);
  \draw (I3) -- (Kp22);
  \draw (I3) -- (Kp23);
  \draw (I4) -- (Kp24);
  \draw (I4) -- (Kp25);
  \draw (I4) -- (Kp26);
  \draw (K2) -- (J1);
  \draw (K2) -- (K1);
  \draw (K2) -- (Kp21);
  \draw (K2) -- (Kp22);
  \draw (K2) -- (Kp23);
  \draw (K2) -- (Kp24);
  \draw (K2) -- (Kp25);
  \draw (K2) -- (Kp26);
  \draw (K2) -- (KD6);
  \tikzstyle{every path}=[orange]
  \draw (I0) -- (J2);
  \draw (I0) -- (J3);
  \draw (I0) -- (J4);
  \draw (J4) -- (K3);
  \draw (J3) -- (K3);
  \draw (J2) -- (K3);
  \draw (K1) -- (K3);
  \draw (K3) -- (KD6);
  \tikzstyle{every path}=[black]
  \draw (J5) -- (Kp135);
  \draw (J3) -- (Kp135);
  \draw (J1) -- (Kp135);
  \draw (J6) -- (Kp146);
  \draw (J4) -- (Kp146);
  \draw (J1) -- (Kp146);
  \draw (KD6) -- (Kp135);
  \draw (KD6) -- (Kp146);
  \begin{pgfonlayer}{background}
    \newcommand{\dimline}[2]{\draw[color=black!10,very thin](-6,#1) -- (16,#1); \node[right] at (16,#1){dim $#2$};}
    \dimline{8}{1}
    \dimline{6}{2}
    \dimline{4}{3}
    \dimline{2}{4}
    \dimline{0}{6}
    \dimline{-2}{8}
    \dimline{-4}{12}
    \dimline{-6}{24}
  \end{pgfonlayer}
\end{tikzpicture}


==> Fig/KP.tikz <==
\begin{tikzpicture}[yscale = -1]
  \newcommand{\dimline}[2]{\draw[gray,dashed](0,#1) -- (4,#1); \node[right] at (4,#1) {dim $#2$};}
  \dimline{1}{1};
  \dimline{2}{2};
  \dimline{3}{4};
  \dimline{4}{8};
  
  \tikzstyle{every node}=[fill=white]

  \node(C)  at (2,1) {$\CC$ };
                   
  \node(I1) at (1,2) {$I_1$};
  \node(I0) at (2,2) {$I_0$};
  \node(I2) at (3,2) {$I_2$};
                   
  \node(J1) at (1,3) {$J_1$};
  \node(J0) at (2,3) {$J_0$};
  \node(J2) at (3,3) {$J_2$};

  \node(KP) at (2,4) {$KP$};

  \tikzstyle{every path}=[blue]

  \draw (I1) -- (C);
  \draw (I0) -- (C);
  \draw (I2) -- (C);

  \draw (J0) -- (I1);
  \draw (J0) -- (I0);
  \draw (J0) -- (I2);

  \draw (I0) -- (J1);
  \draw (I0) -- (J0);
  \draw (I0) -- (J2);
  
  \draw (J1) -- (KP);
  \draw (J0) -- (KP);
  \draw (J2) -- (KP);
\end{tikzpicture}


==> Fig/Proj23.tex <==
% Fichier  : header.tex
% A Propos : Exemple de fichier d'entête pour grtex
% Auteur   : Florent Hivert
% Date     : Vendredi 10 novembre 2000 15:26:36
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Jeux de macros pour rubans et tableaux.
% (Ceci n'a rien à voir avec grtex).
%\input tableau               
%\NormalTableau
\PetitTableau
%\TasseTableau
\def\re#1{\CaseGrise{#1}} % Pour avoir des cases grisées
\def\ri#1{#1}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\input xypic % ne pas enlever
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% pour changer la taille de la figure :
%% mettre \mag 500 pour avoir une figure
%% deux fois plus petite.
%%%%
\mag 1000          

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%            Construction des sommets du graphe
%%
%% Chaque sommet du graphe est mis dans une boite dont partirons
%% les flèches du graphe, on peut changer ici les marges à
%% l'intérieur de cette boite.
%%%%
%% Dimension de la boite contenant les sommets du graphe
\newdimen\vcadre\vcadre=0.2cm % marges verticales de la boite
\newdimen\hcadre\hcadre=0.2cm % marges horizontales de la boite
%%%%
%% La macros \GrTeXBox ci-dessous sert à produire la boite
\def\GrTeXBox#1{\vbox{\vskip\vcadre\hbox{\hskip\hcadre%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%      
   % ICI on peut mettre n'importe quel appel de macros TeX
      $\Tableau{#1}$%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   
   \hskip\hcadre}\vskip\vcadre}}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Choix des couleurs pour les flèches
%% voir la documentation de XyPic
%%%%
\def\arx#1[#2]{\ifcase#1 \relax \or%
  \ar @{-}[#2]  \or%
  \ar @2{-}[#2] \or%
  \ar @{--}[#2] \or%
  \ar @2{.}[#2] \or%
  \ar @{~}[#2]  \fi}

%\nopagenumbers
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Espacements entre les lignes et les colonnes
% R=espacement entre deux Rows
% C=espacement entre deux Colonnes
%%%%
$\xymatrix@R=0.5cm@C=0.3mm{%
 & *{\GrTeXBox{\ri{1}&\ri{3}\\\ &\re{2}&\ri{4}&\ri{5}\\}}\arx1[ld]\arx3[rd]& \\
*{\GrTeXBox{\ri{2}&\ri{3}\\\ &\re{1}&\ri{4}&\ri{5}\\}}\arx3[d]&  & *{\GrTeXBox{\ri{1}&\ri{4}\\\ &\ri{2}&\re{3}&\ri{5}\\}}\arx1[lld]\arx4[d]& \\
*{\GrTeXBox{\ri{2}&\ri{4}\\\ &\re{1}&\re{3}&\ri{5}\\}}\arx2[d]\arx4[rrd]&  & *{\GrTeXBox{\ri{1}&\ri{5}\\\ &\ri{2}&\ri{3}&\re{4}\\}}\arx1[d]& \\
*{\GrTeXBox{\ri{3}&\ri{4}\\\ &\ri{1}&\re{2}&\ri{5}\\}}\arx4[rd]&  & *{\GrTeXBox{\ri{2}&\ri{5}\\\ &\re{1}&\ri{3}&\re{4}\\}}\arx2[ld]& \\
 & *{\GrTeXBox{\ri{3}&\ri{5}\\\ &\ri{1}&\re{2}&\re{4}\\}}\arx3[d]& \\
 & *{\GrTeXBox{\ri{4}&\ri{5}\\\ &\ri{1}&\ri{2}&\re{3}\\}}& \\
% Fichier  : trailer.tex
% A Propos : Exemple de fichier de fin pour grtex
% Auteur   : Florent Hivert
% Date     : Vendredi 10 novembre 2000 15:26:36
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%}$
}$
%\end


==> Fig/actionsOnPermutations.tex <==
  \begin{tikzpicture}[join=bevel,baseline=(current bounding box.east)]
    \def\r#1{{\textcolor{DarkRed}{#1}}}
    \def\b#1{{\textcolor{DarkBlue}{#1}}}
    \matrix [row sep=1cm]{
      \node (sa2)   {$1\r{38}5$};&[-1.6ex] \node (sa6)   {$4\b{62}7$};&[2cm] 
      \node (pia2)  {$1\r{38}5$};&[-1.6ex] \node (pia6)  {$4\b{62}7$};&[2cm] 
      \node (opia2) {$1\r{38}5$};&[-1.6ex] \node (opia6) {$4\b{62}7$};\\
      \node (sb2)   {$1\r{83}5$};&         \node (sb6)   {$4\b{26}7$};&
      \node (pib2)  {$1\r{83}5$};&         \node (pib6)  {$4\b{62}7$};&
      \node (opib2) {$1\r{38}5$};&         \node (opib6) {$4\b{26}7$};\\
      \node (sc2)   {$1\r{38}5$};&         \node (sc6)   {$4\b{62}7$};&
      \node (pic2)  {$1\r{83}5$};&         \node (pic6)  {$4\b{62}7$};&
      \node (opic2) {$1\r{38}5$};&         \node (opic6) {$4\b{26}7$};\\
    };
    \draw[->,DarkRed]  (sa2)   -- node[left]  {$s_2$}    (sb2);
    \draw[->,DarkBlue] (sa6)   -- node[right] {$s_6$}    (sb6);
    \draw[->,DarkRed]  (pia2)  -- node[left]  {$\pi_2$}  (pib2);
    \draw[->,DarkBlue] (pia6)  -- node[right] {$\pi_6$}  (pib6);
    \draw[->,DarkRed]  (opia2) -- node[left]  {$\opi_2$} (opib2);
    \draw[->,DarkBlue] (opia6) -- node[right] {$\opi_6$} (opib6);
    \draw[->,DarkRed]  (sb2)   -- node[left]  {$s_2$}    (sc2);
    \draw[->,DarkBlue] (sb6)   -- node[right] {$s_6$}    (sc6);
    \draw[->,DarkRed]  (pib2)  -- node[left]  {$\pi_2$}  (pic2);
    \draw[->,DarkBlue] (pib6)  -- node[right] {$\pi_6$}  (pic6);
    \draw[->,DarkRed]  (opib2) -- node[left]  {$\opi_2$} (opic2);
    \draw[->,DarkBlue] (opib6) -- node[right] {$\opi_6$} (opic6);
  \end{tikzpicture}


==> Fig/affine-right-permutohedron-3.tex <==
\begin{tikzpicture}[>=latex,join=bevel,baseline=(current bounding box.east)]
%%
  \node (N_1) at (25bp,150bp) [draw,draw=none] {$123$};

  \node (N_3) at ( 0bp,100bp) [draw,draw=none] {$213$};
  \node (N_2) at (50bp,100bp) [draw,draw=none] {$132$};

  \node (N_4) at (50bp,50bp) [draw,draw=none] {$312$};
  \node (N_5) at ( 0bp,50bp) [draw,draw=none] {$231$};

  \node (N_6) at (25bp, 0bp) [draw,draw=none] {$321$};

  \pgfsetstrokecolor{black}
  \draw [red,->] (N_1) -- (N_2);
  \draw [blue,->] (N_1) -- (N_3);
  \draw [red,->] (N_4) -- (N_6);
  \draw [blue,->] (N_5) -- (N_6);
  \draw [red,->] (N_3) -- (N_5);
  \draw [blue,->] (N_2) -- (N_4);
%
  \draw [black,->] (N_6) -- (N_1);
  \draw [black,->] (N_5) -- (N_2);
  \draw [black,->] (N_4) -- (N_3);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> Fig/affine-right-permutohedron-4.tex <==
\begin{tikzpicture}[>=latex,join=bevel,baseline=(current bounding box.east)]
%%
  \node (N_1) at (125bp,300bp) [draw,draw=none] {$1234$};

  \node (N_4) at ( 75bp,250bp) [draw,draw=none] {$2134$};
  \node (N_3) at (125bp,250bp) [draw,draw=none] {$1324$};
  \node (N_2) at (175bp,250bp) [draw,draw=none] {$1243$};

  \node (N_13)at ( 25bp,200bp) [draw,draw=none] {$2314$};
  \node (N_8) at ( 75bp,200bp) [draw,draw=none] {$3124$};
  \node (N_6) at (125bp,200bp) [draw,draw=none] {$2143$};
  \node (N_7) at (175bp,200bp) [draw,draw=none] {$1342$};
  \node (N_5) at (225bp,200bp) [draw,draw=none] {$1423$};

  \node (N_2341)at (  0bp,150bp) [draw,draw=none] {$2341$};
  \node (N_16)at ( 50bp,150bp) [draw,draw=none] {$3214$};
  \node (N_14)at (100bp,150bp) [draw,draw=none] {$2413$};
  \node (N_3142)at (150bp,150bp) [draw,draw=none] {$3142$};
  \node (N_4123)at (200bp,150bp) [draw,draw=none] {$4123$};
  \node (N_9) at (250bp,150bp) [draw,draw=none] {$1432$};

  \node (N_18)at ( 25bp,100bp) [draw,draw=none] {$3241$};
  \node (N_2431)at ( 75bp,100bp) [draw,draw=none] {$2431$};
  \node (N_3412)at (125bp,100bp) [draw,draw=none] {$3412$};
  \node (N_4213)at (175bp,100bp) [draw,draw=none] {$4213$};
  \node (N_4132)at (225bp,100bp) [draw,draw=none] {$4132$};

  \node (N_3421)at ( 75bp, 50bp) [draw,draw=none] {$3421$};
  \node (N_20)at (125bp, 50bp) [draw,draw=none] {$4231$};
  \node (N_23)at (175bp, 50bp) [draw,draw=none] {$4312$};

  \node (N_24)at (125bp,  0bp) [draw,draw=none] {$4321$};


  \draw [blue,->] (N_2) -- (N_6);
  \pgfsetstrokecolor{black}
  \draw [red,->] (N_18) -- (N_3421);
  \draw [green,->] (N_3412) -- (N_3421);
  \draw [blue,->] (N_1) -- (N_4);
  \draw [red,->] (N_6) -- (N_14);
  \draw [blue,->] (N_9) -- (N_4132);
  \draw [red,->] (N_3142) -- (N_3412);
  \draw [blue,->] (N_2341) -- (N_18);
  \draw [green,->] (N_4123) -- (N_4132);
  \draw [green,->] (N_4213) -- (N_20);
  \draw [red,->] (N_7) -- (N_9);
  \draw [blue,->] (N_2431) -- (N_20);
  \draw [green,->] (N_4) -- (N_6);
  \draw [red,->] (N_20) -- (N_24);
  \draw [red,->] (N_4) -- (N_13);
  \draw [blue,->] (N_13) -- (N_16);
  \draw [green,->] (N_8) -- (N_3142);
  \draw [blue,->] (N_3412) -- (N_23);
  \draw [blue,->] (N_7) -- (N_3142);
  \draw [red,->] (N_4132) -- (N_23);
  \draw [blue,->] (N_14) -- (N_4213);
  \draw [red,->] (N_1) -- (N_3);
  \draw [blue,->] (N_3421) -- (N_24);
  \draw [blue,->] (N_5) -- (N_4123);
  \draw [green,->] (N_16) -- (N_18);
  \draw [red,->] (N_2) -- (N_5);
  \draw [green,->] (N_14) -- (N_2431);
  \draw [green,->] (N_13) -- (N_2341);
  \draw [green,->] (N_23) -- (N_24);
  \draw [green,->] (N_1) -- (N_2);
  \draw [red,->] (N_2341) -- (N_2431);
  \draw [green,->] (N_3) -- (N_7);
  \draw [red,->] (N_8) -- (N_16);
  \draw [blue,->] (N_3) -- (N_8);
  \draw [green,->] (N_5) -- (N_9);
  \draw [red,->] (N_4123) -- (N_4213);

  \draw [black,->] (N_24) to [bend right] (N_3);
  \draw [black,->] (N_3421) to [bend right=10] (N_5);
  \draw [black,->] (N_4132) to [bend right=10] (N_4);
  \draw [black,->] (N_4213) to (N_16);
  \draw [black,->] (N_2341) to              (N_7);
  \draw [black,->] (N_2431) to              (N_9);
  \draw [black,->] (N_18) to [bend right] (N_2);
  \draw [black,->] (N_4123) to (N_8);
  \draw [black,->] (N_20) to [bend right] (N_1);
  \draw [black,->] (N_3412) to  (N_14);
  \draw [black,->] (N_3142) to (N_6);
  \draw [black,->] (N_23) to [bend right] (N_13);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> Fig/affineCoxeterGraph-A2.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.5,baseline=(current bounding box.east)]
\tiny%
  \node (N_1) at (50bp,211bp) [draw=none] {$123$};
  \node (N_2) at (10bp,143bp) [draw=none] {$132$};
  \node (N_3) at (90bp,143bp) [draw=none] {$213$};
  \node (N_4) at (10bp, 75bp) [draw=none] {$312$};
  \node (N_5) at (90bp, 75bp) [draw=none] {$231$};
  \node (N_6) at (50bp,  7bp) [draw=none] {$321$};

  \draw [->,DarkRed]  (N_1) -- node [left]  {$2$} (N_2);
  \draw [->,DarkBlue] (N_1) -- node [right] {$1$} (N_3);

  \draw [->,DarkBlue] (N_2) -- node [left]  {$1$} (N_4);
  \draw [->,DarkRed]  (N_3) -- node [right] {$2$} (N_5);

  \draw [->,DarkRed]  (N_4) -- node [left]  {$2$} (N_6);
  \draw [->,DarkBlue] (N_5) -- node [right] {$1$} (N_6);

  \draw [->]      (N_5) -- node [left =1mm] {$0$} (N_2);
  \draw [->]      (N_4) -- node [right=1mm] {$0$} (N_3);

  \draw [->]      (N_6) -- %node [below=3mm, right=.1mm] {$0$}
                            (N_1);
%
\end{tikzpicture}



==> Fig/affineCoxeterGraph-B2.tex <==

\begin{tikzpicture}[>=latex,join=bevel,scale=.5]
\tiny%
\node (N_1) at (68bp,8bp) [draw,draw=none] {$\overline{1}\overline{2}$};
  \node (N_2) at (36bp,218bp) [draw,draw=none] {$21$};
  \node (N_3) at (42bp,78bp) [draw,draw=none] {$\overline{1}2$};
  \node (N_4) at (90bp,148bp) [draw,draw=none] {$2\overline{1}$};
  \node (N_5) at (80bp,218bp) [draw,draw=none] {$1\overline{2}$};
  \node (N_6) at (57bp,287bp) [draw,draw=none] {$12$};
  \node (N_7) at (111bp,78bp) [draw,draw=none] {$\overline{2}\overline{1}$};
  \node (N_8) at (33bp,148bp) [draw,draw=none] {$\overline{2}1$};
  \draw [->] (N_1) -- node[auto] {$0$} (N_2);
  \draw [->] (N_3) -- node[auto] {$2$} (N_1);
  \draw [->] (N_3) -- node[auto] {$0$} (N_4);
  \draw [->] (N_5) -- node[auto] {$1$} (N_4);
  \draw [->] (N_6) -- node[auto] {$2$} (N_5);
  \draw [->] (N_6) -- node[auto] {$1$} (N_2);
  \draw [->] (N_7) -- node[auto] {$1$} (N_1);
  \draw [->] (N_7) -- node[auto] {$0$} (N_6);
  \draw [->] (N_4) -- node[auto] {$2$} (N_7);
  \draw [->] (N_8) -- node[auto] {$1$} (N_3);
  \draw [->] (N_8) -- node[auto] {$0$} (N_5);
  \draw [->] (N_2) -- node[auto] {$2$} (N_8);
%
\end{tikzpicture}



==> Fig/affineCoxeterGraph-C2.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.5,baseline=(current bounding box.east)]
\tiny%
  \node (N_4) at (50bp,287bp) [draw,draw=none] {$12$};

  \node (N_6) at (10bp,218bp) [draw,draw=none] {$21$};
  \node (N_2) at (90bp,218bp) [draw,draw=none] {$1\underline{2}$};

  \node (N_8) at (10bp,148bp) [draw,draw=none] {$2\underline{1}$};
  \node (N_5) at (90bp,148bp) [draw,draw=none] {$\underline{2}1$};

  \node (N_3) at (10bp,78bp) [draw,draw=none] {$\underline{1}2$};
  \node (N_7) at (90bp,78bp) [draw,draw=none] {$\underline{2}\underline{1}$};

  \node (N_1) at (50bp,8bp) [draw,draw=none] {$\underline{1}\underline{2}$};

  \draw [->,DarkBlue] (N_4) -- node [left]  {$1$} (N_6);
  \draw [->,DarkRed]  (N_4) -- node [right] {$2$} (N_2);

  \draw [->,DarkRed]  (N_6) -- node [left]  {$2$} (N_8);
  \draw [->,DarkBlue] (N_2) -- node [right] {$1$} (N_5);

  \draw [->,DarkBlue] (N_8) -- node [left]  {$1$} (N_3);
  \draw [->,DarkRed]  (N_5) -- node [right] {$2$} (N_7);

  \draw [->]      (N_5) -- node [above] {$0$} (N_6);

  \draw [->,DarkRed]  (N_3) -- node [left]  {$2$} (N_1);
  \draw [->,DarkBlue] (N_7) -- node [right] {$1$} (N_1);
  \draw [->]      (N_3) -- node [left]  {$0$} (N_4);
  \draw [->]      (N_7) -- node [above] {$0$} (N_8);

  \draw [->]      (N_1) -- node [right] {$0$} (N_2);
%
\end{tikzpicture}



==> Fig/affineCoxeterGraph-G2.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.5,baseline=(current bounding box.east)]
\tiny%
  \node (N_1) at (50bp,376bp) [draw,draw=none] {$1$};

  \node (N_2) at (10bp,314bp) [draw,draw=none] {$$};
  \node (N_3) at (90bp,314bp) [draw,draw=none] {$$};

  \node (N_4) at (10bp,252bp) [draw,draw=none] {$$};
  \node (N_11) at (90bp,252bp) [draw,draw=none] {$$};

  \node (N_7) at (10bp,190bp) [draw,draw=none] {$$};
  \node (N_5) at (90bp,190bp) [draw,draw=none] {$$};

  \node (N_9) at (10bp,128bp) [draw,draw=none] {$$};
  \node (N_6) at (90bp,128bp) [draw,draw=none] {$$};

  \node (N_10) at (10bp,66bp) [draw,draw=none] {$$};
  \node (N_8) at (90bp,66bp) [draw,draw=none] {$$};

  \node (N_12) at (50bp,4bp) [draw,draw=none] {$\Wmax$};

  \draw [->,DarkRed] (N_1) -- node [left] {$2$} (N_2);
  \draw [->,DarkBlue] (N_1) -- node [right] {$1$} (N_3);

  \draw [->,DarkBlue] (N_2) -- node [left] {$1$} (N_4);
  \draw [->,DarkRed] (N_3) -- node [right] {$2$} (N_11);

  \draw [->,DarkRed] (N_4) -- node [left] {$2$} (N_7);
  \draw [->,DarkBlue] (N_11) -- node [right] {$1$} (N_5);

  \draw [->,DarkBlue] (N_7) -- node [left] {$1$} (N_9);
  \draw [->,DarkRed] (N_5) -- node [right] {$2$} (N_6);
  \draw [->] (N_5) -- node [above=2mm]{$0$} (N_4);

  \draw [->,DarkRed] (N_9) -- node [left] {$2$} (N_10);
  \draw [->,DarkBlue] (N_6) -- node [right] {$1$} (N_8);
  \draw [->] (N_9) -- node [right] {$0$} (N_3);
  \draw [->] (N_6) -- node [above=2mm] {$0$} (N_7);

  \draw [->,DarkBlue] (N_10) -- node [left] {$1$} (N_12);
  \draw [->,DarkRed] (N_8) -- node [right] {$2$} (N_12);
  \draw [->] (N_10) -- node [right]{$0$} (N_11);
  \draw [->] (N_8) -- node [above=3mm] {$\,0$} (N_1);

  \draw [->] (N_12) -- node [below=3mm] {$\!0$} (N_2);

%
\end{tikzpicture}



==> Fig/alcoves-A1.tex <==


\begin{tikzpicture}[x={(-1cm,1cm)}, y={(1cm,1cm)}]
  \tikzstyle{point}=[circle,draw,fill=black,inner sep=0mm, minimum size=1mm]
  % Nodes that are just here as coordinate systems
  \tikzstyle{ref}=[inner sep=0mm, minimum size=0mm]
  \tikzstyle{alcove}=[DarkRed]
  \tikzstyle{s0}=[black]
  \tikzstyle{s1}=[DarkBlue]
  
  \node[ref] (tl) at (4,-2)  {};
  \node (tr) at (-2,4)  {};
  \node (bl) at (2,-4)  {};
  \node (br) at (-4,2)  {};

  \node[ref] (L0) at ( 1, 0) {};
  \node[ref] (L1) at ( 0, 1) {};
  \node[ref] (A0) at ( 2,-2) {};
  \node[ref] (A1) at (-2, 2) {};

  % Level 0/1 hyperplane
  \draw[-] (intersection of A0--A1 and bl--tl)[very thin] --
           (intersection of A0--A1 and br--tr) node [below]{$\coweightspace^0$};
  \draw[-,alcove] (intersection of L0--L1 and bl--tl)[very thin] --
           (intersection of L0--L1 and br--tr) node [below]{$\coweightspace^1$};

  % co-rho
%  \node[point] (L) at (1 , 1)  [label=above:$\rhoc$  ] {};
  \node[point] (L) at (.5,.5)  [label=below:$\rhoc$] {};

  \node[alcove] at (1.15,0.15) {$\phantom{{}^1}0^1$};

  % Reflection hyperplanes
  \draw[-] (intersection of 0,0--L0 and bl--br)[very thin,s1] -- 
           (intersection of 0,0--L0 and tl--tr)
           node [above right]{$H_{\alpha_{1,0}}=H_{\alpha_1}$};
  \draw[-] (intersection of 0,0--L1 and bl--br)[very thin,s0] -- 
           (intersection of 0,0--L1 and tl--tr)
           node [above right]{$H_{\alpha_{1,1}}=H_{\alpha_0}$};
  \foreach \x/\c in { -2/s1, -1/s0, 2/s1, 3/s0} {
    \node (start) at (intersection cs: first line  = {(0,0)--(1-\x,\x)},
                     second line = {(tl)--(bl)}) {};
    \node (end)   at (intersection cs: first line  = {(0,0)--(1-\x,\x)},
                     second line = {(tr)--(br)}) {};
    \draw[-,\c] (start) -- (end)[very thin] node [right]{$H_{\alpha_1,\x}$};
  }

  % Chambers
  \foreach \x / \l in { -1/$s_0(C)$, 0/$C$, 1/$s_1(C)$ }
    \node at ( .9-1.6*\x,.9+1.6*\x) {\l};

  % Alcoves
  \foreach \x/\c in { -2/s0, -1/s1, 0/s0, 1/s1, 2/s0, 3/s1} {
    \draw[-,\c] (-.05+\x,0.95-\x) -- (.05+\x,1.05-\x);
  }
  \foreach \x / \l in { -2/$s_0s_1(A)$, -1/$s_0(A)$, 0/$A$,
    1/$s_1(A)$, 2/$s_1s_0(A)$ } {
    \node[alcove] at ( .6-1.15*\x,.6+1.15*\x) {\l};
    \node[point,alcove] at (.5-\x,.5+\x) {};
  }

  % Positive and negative side
  \foreach \x / \l in { -1.5, -0.5, 0.5, 1.5 }{
    \node at ( 0.8-1.83*\x,1  +1.77*\x) {+};
    \node at ( 1  -1.77*\x,0.8+1.83*\x) {-};
}

  % Fundamental weights
  \draw[->,thick,black] (0,0) -- (L0) node [below left ]{$\Lambdac_0$};
  \draw[->,thick,DarkBlue] (0,0) -- (L1) node [below right]{$\Lambdac_1$};

  % coroots
  \draw[->,thick] (0,0) -- (A0) node [below]{$\coroot_0$}; 
  \draw[->,thick,DarkBlue] (0,0) -- (A1) node [below]{$\coroot_1$}; 
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> Fig/conjectures-reconstruction.tikz <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodes}
\pgfsetlayers{main,nodes}
\begin{tikzpicture}[xscale=.4,yscale=.35]
  \begin{pgfonlayer}{nodes}
    \newcommand{\mynode}[1]{\begin{tabular}{@{}c@{}}#1\end{tabular}}
    \begin{pgfscope}
      \tikzstyle{every node}=[draw,inner sep = 1pt]
      \node(9) at (12,-22) [draw=red] {\mynode{Conj Pouzet (1977):\\Tout multigraphe alg.rec.\\Vérifié $n\leq 5$\\Faux pour $n\geq11$}};
      \node(12) at (12,-30) [draw=red] {\mynode{Pour $d$ assez grand\\Tout multigraphe alg. rec.}};
      \node(15) at (70,-22) [] {\mynode{Pour tout multigraphe $g$\\$\exp(g)$ rec.}};
      \node(18) at (70,-30) [] {\mynode{Pour $d$ assez grand\\Pour tout multigraphe $g$\\$\exp(g)$ rec.}};
      \node(21) at (88,-22) [] {\mynode{Tout graphe valué rec.}};
      \node(24) at (88,-44) [] {\mynode{Conj. Ulam (1941):\\Tout graphe simple rec.\\Vérifié $n\leq 11$ (McKay)}};
      \node(27) at (12,-8) [] {\mynode{Tout poly sur les $0$-réguliers alg. rec.}};
      \node(30) at (12,-14) [] {\mynode{Pour $d$ assez grand\\Tout poly sur les $0$-réguliers alg. rec.}};
      \node(33) at (70,-8) [] {\mynode{Tout poly sur les $0$-réguliers rec.}};
      \node(36) at (70,-14) [] {\mynode{Pour $d$ assez grand\\Tout poly sur les $0$-réguliers rec.}};
      \node(39) at (12,-44) [draw=red] {\mynode{Tout graphe simple alg. rec.\\Vérifié $n\leq6$\\Faux pour $n\geq13$}};
      \node(42) at (12,-52) [] {\mynode{Pour $d=n(n-1)/4$\\Tout graphe simple alg. rec.}};
      \node(45) at (32,-44) [draw=red] {\mynode{Pour le produit disjoint\\Tout graphe simple alg. rec.\\Faux pour $n\geq13$}};
      \node(48) at (12,-60) [] {\mynode{Tout arbre alg. rec.\\Vérifié $n\leq 13$}};
      \node(51) at (32,-52) [draw=red] {\mynode{Pour le produit disjoint\\Pour $d \geq n(n-1)/4$\\Tout graphe simple alg. rec.}};

      \node(54) at (51,-44) [] {\mynode{Pour le produit d'union\\Tout graphe simple alg. rec.}};

      \node(57) at (32,-60) [] {\mynode{Pour le produit disjoint\\Tout arbre alg. rec.}};
      \node(58) at (32,-66) [] {\mynode{Pour le produit disjoint\\Dans l'algèbre des forêts\\Tout arbre alg. rec.}};
      \node(60) at (70,-44) [] {\mynode{Pour tout graphe $g$ simple\\$G\mapsto s(g,G)$ rec.}};
      \node(63) at (51,-60) [] {\mynode{Conj Kocay (1982):\\Pour le produit d'union\\Tout arbre alg. rec.\\Vérifié $n\leq 7$ (Kocay)}};
      \node(64) at (51,-66) [draw=green, fill=green] {\mynode{Pour le produit d'union\\Dans l'algèbre des forêts\\Tout arbre alg. rec.}};

      \node(66) at (70,-60) [] {\mynode{Pour tout arbre $g$\\$G\mapsto s(g,G)$ rec.}};
      \node(69) at (88,-60) [draw=green, fill=green] {\mynode{Tout arbre rec.\\Kelly (1957)}};
      \node(72) at (70,-70) [] {\mynode{Pour tout arbre $g$\\$\exp(g)$ rec.}};
      \node(75) at (70,-38) [] {\mynode{Pour tout graphe $g$ simple\\$\exp(g)$ rec.}};
    \end{pgfscope}
    \tikzstyle{every path}=[thick, double distance=2pt]
    \draw [<->] (9) --  node[auto] {Borne + Div}  (12);
    \draw [<->] (15) --  node[auto] {Borne + Div ?}  (18);
    \draw [->] (12) --  (18);
    \draw [->] (9) --  (15);
    \draw [<->] (15) --  (21);
    \draw [->] (21) --  (24);
    \draw [<->] (27) --  node[auto] {Borne + Div}  (30);
    \draw [<->] (33) --  node[auto] {Borne + Div?}  (36);
    \draw [->] (27) --  (33);
    \draw [->] (9) --  (30);
    \draw [->] (15) --  (36);
    \draw [<->] (39) --  node[auto] {Div + Complément}  (42);
    \draw [->] (12) --  (39);
    \draw [->] (39) --  (45);
    \draw [<->] (45) --  node[auto] {Div}  (51);
    \draw [->] (45) --  (54);
    \draw [<->] (48) --  (57);
    \draw [<->] (60) -- node[auto] {Mnukhin} (24);
    \draw [<->] (54) -- node[auto] {Mnukhin} (60);
    \draw [->] (63) --  (66);
    \draw [->] (60) --  (66);
    \draw [->] (54) --  (63);
    \draw [->] (57) --  (63);
    \draw [->] (42) --  (48);
    \draw [->] (51) --  (57);
    \draw [->] (66) --  (69);
    \draw [->] (24) --  (69);
    \draw [->] (33) -- node[auto] {Sauf exceptions} +(25,0) |- (24);
    \draw [->] (72) --  (66);
    \draw [->] (48) |-  (72);
    \draw [->] (39) -- (18,-38) -- (75);
    \draw [->] (75) --  (60);
    \draw [->] (18) --  (75);
    \draw [<->] (57) --  (58);
    \draw [<->] (64) -|  (69);
    \draw [->] (63) --  (64);
    \draw [->] (58) --  (64);
  \end{pgfonlayer}{nodes}
\end{tikzpicture}


==> Fig/crystals-22-A4.tex <==
\begin{tikzpicture}[>=latex,join=bevel,yscale=.6]
%
\node (N_1) at (245bp,1048bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{1}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_2) at (245bp,962bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{1}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_3) at (201bp,876bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_4) at (245bp,876bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{1}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_5) at (308bp,876bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{1}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_6) at (144bp,790bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_7) at (269bp,790bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_8) at (225bp,790bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{1}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_9) at (390bp,790bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{1}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_10) at (102bp,704bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_11) at (146bp,704bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_12) at (228bp,704bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_13) at (310bp,704bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_14) at (372bp,704bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{1}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_15) at (433bp,704bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{1}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_16) at (54bp,618bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_17) at (136bp,618bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_18) at (228bp,618bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_19) at (330bp,618bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_20) at (423bp,618bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_21) at (543bp,618bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{1}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_22) at (13bp,532bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_23) at (85bp,532bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_24) at (146bp,532bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_25) at (319bp,532bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_26) at (238bp,532bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_27) at (382bp,532bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_28) at (505bp,532bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_29) at (587bp,532bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{5} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{1}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_30) at (73bp,446bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_31) at (136bp,446bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_32) at (259bp,446bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_33) at (382bp,446bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_34) at (445bp,446bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_35) at (546bp,446bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{5} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_36) at (136bp,360bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_37) at (193bp,360bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_38) at (254bp,360bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_39) at (343bp,360bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_40) at (432bp,360bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{5} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_41) at (507bp,360bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{5} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{2}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_42) at (193bp,274bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_43) at (254bp,274bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_44) at (316bp,274bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{5} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{1} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_45) at (439bp,274bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{5} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_46) at (234bp,188bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_47) at (316bp,188bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{5} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{2} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_48) at (398bp,188bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{5} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{3}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_49) at (316bp,102bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{5} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{3} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \node (N_50) at (316bp,16bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{|}{|}{5} & \lr{|}{|}{5}\\\cline{1-1}\cline{2-2}\lr{|}{|}{4} & \lr{|}{|}{4}\\\cline{1-1}\cline{2-2}\end{array}$}}$};
  \draw [->] (N_1) ..controls (245bp,1019bp) and (245bp,1002bp)  .. (N_2);
  \pgfsetstrokecolor{black}
  \draw (254bp,1005bp) node {$2$};
  \draw [->] (N_2) ..controls (230bp,941bp) and (226bp,934bp)  .. (223bp,928bp) .. controls (219bp,919bp) and (214bp,910bp)  .. (N_3);
  \draw (232bp,919bp) node {$1$};
  \draw [->] (N_2) ..controls (245bp,933bp) and (245bp,916bp)  .. (N_4);
  \draw (254bp,919bp) node {$3$};
  \draw [->] (N_2) ..controls (266bp,933bp) and (280bp,914bp)  .. (N_5);
  \draw (290bp,919bp) node {$2$};
  \draw [->] (N_3) ..controls (174bp,867bp) and (154bp,858bp)  .. (145bp,842bp) .. controls (141bp,834bp) and (140bp,825bp)  .. (N_6);
  \draw (154bp,833bp) node {$3$};
  \draw [->] (N_3) ..controls (226bp,857bp) and (243bp,844bp)  .. (245bp,842bp) .. controls (251bp,834bp) and (256bp,824bp)  .. (N_7);
  \draw (263bp,833bp) node {$2$};
  \draw [->] (N_4) ..controls (223bp,859bp) and (211bp,850bp)  .. (201bp,842bp) .. controls (188bp,832bp) and (175bp,819bp)  .. (N_6);
  \draw (210bp,833bp) node {$1$};
  \draw [->] (N_4) ..controls (232bp,855bp) and (229bp,848bp)  .. (227bp,842bp) .. controls (224bp,834bp) and (223bp,824bp)  .. (N_8);
  \draw (236bp,833bp) node {$4$};
  \draw [->] (N_4) ..controls (272bp,864bp) and (296bp,853bp)  .. (315bp,842bp) .. controls (325bp,835bp) and (350bp,818bp)  .. (N_9);
  \draw (346bp,833bp) node {$2$};
  \draw [->] (N_5) ..controls (297bp,850bp) and (291bp,836bp)  .. (286bp,824bp) .. controls (285bp,821bp) and (283bp,818bp)  .. (N_7);
  \draw (302bp,833bp) node {$1$};
  \draw [->] (N_5) ..controls (335bp,866bp) and (355bp,856bp)  .. (368bp,842bp) .. controls (375bp,835bp) and (379bp,825bp)  .. (N_9);
  \draw (386bp,833bp) node {$3$};
  \draw [->] (N_6) ..controls (129bp,769bp) and (125bp,762bp)  .. (122bp,756bp) .. controls (118bp,747bp) and (113bp,738bp)  .. (N_10);
  \draw (131bp,747bp) node {$2$};
  \draw [->] (N_6) ..controls (145bp,761bp) and (145bp,744bp)  .. (N_11);
  \draw (153bp,747bp) node {$4$};
  \draw [->] (N_7) ..controls (245bp,773bp) and (231bp,762bp)  .. (229bp,756bp) .. controls (225bp,748bp) and (224bp,739bp)  .. (N_12);
  \draw (238bp,747bp) node {$1$};
  \draw [->] (N_7) ..controls (265bp,763bp) and (265bp,749bp)  .. (270bp,738bp) .. controls (274bp,729bp) and (281bp,722bp)  .. (N_13);
  \draw (279bp,747bp) node {$3$};
  \draw [->] (N_8) ..controls (200bp,762bp) and (181bp,741bp)  .. (N_11);
  \draw (203bp,747bp) node {$1$};
  \draw [->] (N_8) ..controls (241bp,777bp) and (244bp,775bp)  .. (247bp,774bp) .. controls (281bp,758bp) and (297bp,775bp)  .. (329bp,756bp) .. controls (340bp,749bp) and (350bp,738bp)  .. (N_14);
  \draw (354bp,747bp) node {$2$};
  \draw [->] (N_9) ..controls (358bp,786bp) and (326bp,778bp)  .. (311bp,756bp) .. controls (306bp,748bp) and (305bp,739bp)  .. (N_13);
  \draw (320bp,747bp) node {$1$};
  \draw [->] (N_9) ..controls (385bp,761bp) and (381bp,744bp)  .. (N_14);
  \draw (391bp,747bp) node {$4$};
  \draw [->] (N_9) ..controls (405bp,761bp) and (413bp,743bp)  .. (N_15);
  \draw (423bp,747bp) node {$3$};
  \draw [->] (N_10) ..controls (78bp,693bp) and (62bp,683bp)  .. (55bp,670bp) .. controls (51bp,662bp) and (50bp,653bp)  .. (N_16);
  \draw (67bp,661bp) node {$4$};
  \draw [->] (N_10) ..controls (113bp,675bp) and (120bp,658bp)  .. (N_17);
  \draw (130bp,661bp) node {$2$};
  \draw [->] (N_12) ..controls (228bp,675bp) and (228bp,658bp)  .. (N_18);
  \draw (237bp,661bp) node {$3$};
  \draw [->] (N_11) ..controls (130bp,692bp) and (127bp,690bp)  .. (124bp,688bp) .. controls (110bp,679bp) and (104bp,680bp)  .. (92bp,670bp) .. controls (84bp,662bp) and (75bp,652bp)  .. (N_16);
  \draw (101bp,661bp) node {$2$};
  \draw [->] (N_13) ..controls (284bp,676bp) and (264bp,655bp)  .. (N_18);
  \draw (287bp,661bp) node {$1$};
  \draw [->] (N_13) ..controls (307bp,678bp) and (307bp,664bp)  .. (311bp,652bp) .. controls (312bp,649bp) and (313bp,646bp)  .. (N_19);
  \draw (320bp,661bp) node {$4$};
  \draw [->] (N_13) ..controls (336bp,691bp) and (355bp,681bp)  .. (370bp,670bp) .. controls (382bp,661bp) and (394bp,650bp)  .. (N_20);
  \draw (398bp,661bp) node {$3$};
  \draw [->] (N_14) ..controls (359bp,683bp) and (355bp,676bp)  .. (352bp,670bp) .. controls (348bp,661bp) and (343bp,652bp)  .. (N_19);
  \draw (361bp,661bp) node {$1$};
  \draw [->] (N_14) ..controls (404bp,691bp) and (437bp,676bp)  .. (449bp,670bp) .. controls (460bp,663bp) and (461bp,658bp)  .. (473bp,652bp) .. controls (488bp,642bp) and (506bp,633bp)  .. (N_21);
  \draw (482bp,661bp) node {$3$};
  \draw [->] (N_15) ..controls (429bp,675bp) and (427bp,658bp)  .. (N_20);
  \draw (436bp,661bp) node {$1$};
  \draw [->] (N_15) ..controls (460bp,694bp) and (484bp,684bp)  .. (501bp,670bp) .. controls (511bp,662bp) and (520bp,652bp)  .. (N_21);
  \draw (525bp,661bp) node {$4$};
  \draw [->] (N_16) ..controls (38bp,597bp) and (34bp,590bp)  .. (30bp,584bp) .. controls (26bp,575bp) and (23bp,566bp)  .. (N_22);
  \draw (42bp,575bp) node {$3$};
  \draw [->] (N_16) ..controls (51bp,592bp) and (51bp,577bp)  .. (55bp,566bp) .. controls (57bp,560bp) and (61bp,555bp)  .. (N_23);
  \draw (64bp,575bp) node {$2$};
  \draw [->] (N_17) ..controls (135bp,592bp) and (135bp,578bp)  .. (137bp,566bp) .. controls (137bp,563bp) and (138bp,561bp)  .. (N_24);
  \draw (146bp,575bp) node {$1$};
  \draw [->] (N_17) ..controls (119bp,597bp) and (115bp,590bp)  .. (111bp,584bp) .. controls (106bp,575bp) and (101bp,566bp)  .. (N_23);
  \draw (120bp,575bp) node {$4$};
  \draw [->] (N_17) ..controls (183bp,607bp) and (275bp,586bp)  .. (278bp,584bp) .. controls (289bp,577bp) and (298bp,566bp)  .. (N_25);
  \draw (303bp,575bp) node {$3$};
  \draw [->] (N_18) ..controls (208bp,599bp) and (201bp,591bp)  .. (194bp,584bp) .. controls (185bp,574bp) and (175bp,563bp)  .. (N_24);
  \draw (203bp,575bp) node {$2$};
  \draw [->] (N_18) ..controls (219bp,592bp) and (216bp,578bp)  .. (219bp,566bp) .. controls (220bp,563bp) and (221bp,560bp)  .. (N_26);
  \draw (228bp,575bp) node {$4$};
  \draw [->] (N_18) ..controls (273bp,608bp) and (350bp,591bp)  .. (360bp,584bp) .. controls (368bp,577bp) and (373bp,567bp)  .. (N_27);
  \draw (379bp,575bp) node {$3$};
  \draw [->] (N_19) ..controls (301bp,610bp) and (275bp,601bp)  .. (260bp,584bp) .. controls (253bp,577bp) and (248bp,567bp)  .. (N_26);
  \draw (269bp,575bp) node {$1$};
  \draw [->] (N_19) ..controls (363bp,610bp) and (401bp,599bp)  .. (431bp,584bp) .. controls (436bp,581bp) and (463bp,561bp)  .. (N_28);
  \draw (462bp,575bp) node {$3$};
  \draw [->] (N_20) ..controls (392bp,612bp) and (361bp,603bp)  .. (342bp,584bp) .. controls (334bp,577bp) and (329bp,567bp)  .. (N_25);
  \draw (351bp,575bp) node {$2$};
  \draw [->] (N_20) ..controls (413bp,592bp) and (407bp,578bp)  .. (401bp,566bp) .. controls (400bp,563bp) and (398bp,560bp)  .. (N_27);
  \draw (418bp,575bp) node {$1$};
  \draw [->] (N_20) ..controls (450bp,608bp) and (470bp,598bp)  .. (483bp,584bp) .. controls (490bp,577bp) and (494bp,567bp)  .. (N_28);
  \draw (501bp,575bp) node {$4$};
  \draw [->] (N_21) ..controls (534bp,592bp) and (529bp,578bp)  .. (524bp,566bp) .. controls (523bp,563bp) and (521bp,560bp)  .. (N_28);
  \draw (539bp,575bp) node {$1$};
  \draw [->] (N_21) ..controls (558bp,589bp) and (567bp,571bp)  .. (N_29);
  \draw (577bp,575bp) node {$4$};
  \draw [->] (N_22) ..controls (20bp,505bp) and (25bp,491bp)  .. (33bp,480bp) .. controls (38bp,472bp) and (45bp,466bp)  .. (N_30);
  \draw (42bp,489bp) node {$2$};
  \draw [->] (N_24) ..controls (139bp,511bp) and (138bp,504bp)  .. (137bp,498bp) .. controls (136bp,490bp) and (135bp,480bp)  .. (N_31);
  \draw (146bp,489bp) node {$4$};
  \draw [->] (N_24) ..controls (169bp,517bp) and (184bp,507bp)  .. (196bp,498bp) .. controls (211bp,487bp) and (226bp,474bp)  .. (N_32);
  \draw (225bp,489bp) node {$3$};
  \draw [->] (N_23) ..controls (66bp,514bp) and (59bp,506bp)  .. (55bp,498bp) .. controls (52bp,489bp) and (54bp,480bp)  .. (N_30);
  \draw (67bp,489bp) node {$3$};
  \draw [->] (N_23) ..controls (97bp,506bp) and (105bp,492bp)  .. (112bp,480bp) .. controls (114bp,477bp) and (116bp,474bp)  .. (N_31);
  \draw (121bp,489bp) node {$1$};
  \draw [->] (N_26) ..controls (212bp,520bp) and (192bp,510bp)  .. (178bp,498bp) .. controls (168bp,490bp) and (159bp,479bp)  .. (N_31);
  \draw (188bp,489bp) node {$2$};
  \draw [->] (N_26) ..controls (267bp,522bp) and (296bp,511bp)  .. (319bp,498bp) .. controls (334bp,489bp) and (350bp,476bp)  .. (N_33);
  \draw (351bp,489bp) node {$3$};
  \draw [->] (N_25) ..controls (292bp,524bp) and (270bp,515bp)  .. (260bp,498bp) .. controls (255bp,490bp) and (254bp,481bp)  .. (N_32);
  \draw (269bp,489bp) node {$1$};
  \draw [->] (N_25) ..controls (340bp,523bp) and (350bp,519bp)  .. (360bp,516bp) .. controls (395bp,505bp) and (417bp,526bp)  .. (442bp,498bp) .. controls (448bp,491bp) and (449bp,481bp)  .. (N_34);
  \draw (456bp,489bp) node {$4$};
  \draw [->] (N_27) ..controls (347bp,518bp) and (306bp,502bp)  .. (301bp,498bp) .. controls (291bp,490bp) and (282bp,480bp)  .. (N_32);
  \draw (312bp,489bp) node {$2$};
  \draw [->] (N_27) ..controls (382bp,503bp) and (382bp,486bp)  .. (N_33);
  \draw (391bp,489bp) node {$4$};
  \draw [->] (N_28) ..controls (497bp,505bp) and (491bp,491bp)  .. (483bp,480bp) .. controls (478bp,473bp) and (472bp,467bp)  .. (N_34);
  \draw (502bp,489bp) node {$2$};
  \draw [->] (N_28) ..controls (475bp,524bp) and (445bp,514bp)  .. (424bp,498bp) .. controls (414bp,490bp) and (405bp,480bp)  .. (N_33);
  \draw (436bp,489bp) node {$1$};
  \draw [->] (N_28) ..controls (517bp,511bp) and (521bp,504bp)  .. (524bp,498bp) .. controls (528bp,489bp) and (533bp,480bp)  .. (N_35);
  \draw (539bp,489bp) node {$4$};
  \draw [->] (N_29) ..controls (573bp,503bp) and (565bp,485bp)  .. (N_35);
  \draw (579bp,489bp) node {$1$};
  \draw [->] (N_30) ..controls (94bp,417bp) and (108bp,398bp)  .. (N_36);
  \draw (118bp,403bp) node {$1$};
  \draw [->] (N_30) ..controls (109bp,432bp) and (157bp,413bp)  .. (158bp,412bp) .. controls (167bp,405bp) and (174bp,394bp)  .. (N_37);
  \draw (180bp,403bp) node {$3$};
  \draw [->] (N_31) ..controls (136bp,417bp) and (136bp,400bp)  .. (N_36);
  \draw (145bp,403bp) node {$3$};
  \draw [->] (N_32) ..controls (257bp,417bp) and (256bp,400bp)  .. (N_38);
  \draw (265bp,403bp) node {$2$};
  \draw [->] (N_32) ..controls (286bp,418bp) and (307bp,397bp)  .. (N_39);
  \draw (316bp,403bp) node {$4$};
  \draw [->] (N_34) ..controls (423bp,429bp) and (411bp,420bp)  .. (401bp,412bp) .. controls (388bp,401bp) and (375bp,389bp)  .. (N_39);
  \draw (410bp,403bp) node {$1$};
  \draw [->] (N_34) ..controls (431bp,425bp) and (428bp,418bp)  .. (426bp,412bp) .. controls (424bp,404bp) and (424bp,394bp)  .. (N_40);
  \draw (435bp,403bp) node {$4$};
  \draw [->] (N_33) ..controls (360bp,432bp) and (349bp,423bp)  .. (344bp,412bp) .. controls (341bp,404bp) and (339bp,394bp)  .. (N_39);
  \draw (353bp,403bp) node {$2$};
  \draw [->] (N_33) ..controls (403bp,437bp) and (413bp,433bp)  .. (423bp,430bp) .. controls (450bp,420bp) and (463bp,431bp)  .. (485bp,412bp) .. controls (492bp,405bp) and (497bp,395bp)  .. (N_41);
  \draw (504bp,403bp) node {$4$};
  \draw [->] (N_35) ..controls (516bp,438bp) and (487bp,428bp)  .. (467bp,412bp) .. controls (458bp,405bp) and (450bp,394bp)  .. (N_40);
  \draw (479bp,403bp) node {$2$};
  \draw [->] (N_35) ..controls (537bp,420bp) and (531bp,406bp)  .. (526bp,394bp) .. controls (525bp,391bp) and (523bp,388bp)  .. (N_41);
  \draw (541bp,403bp) node {$1$};
  \draw [->] (N_36) ..controls (155bp,331bp) and (167bp,313bp)  .. (N_42);
  \draw (177bp,317bp) node {$3$};
  \draw [->] (N_38) ..controls (240bp,339bp) and (237bp,332bp)  .. (235bp,326bp) .. controls (232bp,318bp) and (232bp,315bp)  .. (235bp,308bp) .. controls (236bp,305bp) and (237bp,302bp)  .. (N_43);
  \draw (244bp,317bp) node {$4$};
  \draw [->] (N_37) ..controls (193bp,331bp) and (193bp,314bp)  .. (N_42);
  \draw (202bp,317bp) node {$1$};
  \draw [->] (N_37) ..controls (214bp,351bp) and (223bp,347bp)  .. (232bp,344bp) .. controls (259bp,334bp) and (272bp,345bp)  .. (294bp,326bp) .. controls (301bp,319bp) and (306bp,309bp)  .. (N_44);
  \draw (313bp,317bp) node {$4$};
  \draw [->] (N_39) ..controls (315bp,351bp) and (290bp,342bp)  .. (276bp,326bp) .. controls (269bp,319bp) and (264bp,309bp)  .. (N_43);
  \draw (285bp,317bp) node {$2$};
  \draw [->] (N_39) ..controls (373bp,333bp) and (400bp,309bp)  .. (N_45);
  \draw (407bp,317bp) node {$4$};
  \draw [->] (N_40) ..controls (403bp,351bp) and (375bp,341bp)  .. (356bp,326bp) .. controls (346bp,318bp) and (338bp,308bp)  .. (N_44);
  \draw (368bp,317bp) node {$3$};
  \draw [->] (N_40) ..controls (434bp,331bp) and (435bp,314bp)  .. (N_45);
  \draw (444bp,317bp) node {$1$};
  \draw [->] (N_41) ..controls (485bp,331bp) and (470bp,312bp)  .. (N_45);
  \draw (489bp,317bp) node {$2$};
  \draw [->] (N_42) ..controls (199bp,248bp) and (203bp,233bp)  .. (209bp,222bp) .. controls (211bp,218bp) and (213bp,215bp)  .. (N_46);
  \draw (218bp,231bp) node {$2$};
  \draw [->] (N_42) ..controls (218bp,261bp) and (237bp,250bp)  .. (253bp,240bp) .. controls (268bp,229bp) and (283bp,217bp)  .. (N_47);
  \draw (282bp,231bp) node {$4$};
  \draw [->] (N_43) ..controls (240bp,253bp) and (237bp,246bp)  .. (235bp,240bp) .. controls (232bp,232bp) and (231bp,222bp)  .. (N_46);
  \draw (244bp,231bp) node {$3$};
  \draw [->] (N_43) ..controls (275bp,264bp) and (285bp,260bp)  .. (294bp,258bp) .. controls (329bp,247bp) and (347bp,263bp)  .. (376bp,240bp) .. controls (384bp,233bp) and (389bp,223bp)  .. (N_48);
  \draw (395bp,231bp) node {$4$};
  \draw [->] (N_44) ..controls (316bp,245bp) and (316bp,228bp)  .. (N_47);
  \draw (325bp,231bp) node {$1$};
  \draw [->] (N_45) ..controls (409bp,266bp) and (379bp,256bp)  .. (358bp,240bp) .. controls (348bp,232bp) and (339bp,222bp)  .. (N_47);
  \draw (370bp,231bp) node {$3$};
  \draw [->] (N_45) ..controls (429bp,248bp) and (423bp,234bp)  .. (417bp,222bp) .. controls (416bp,219bp) and (414bp,216bp)  .. (N_48);
  \draw (434bp,231bp) node {$2$};
  \draw [->] (N_46) ..controls (260bp,160bp) and (280bp,139bp)  .. (N_49);
  \draw (290bp,145bp) node {$4$};
  \draw [->] (N_47) ..controls (316bp,159bp) and (316bp,142bp)  .. (N_49);
  \draw (325bp,145bp) node {$2$};
  \draw [->] (N_48) ..controls (372bp,160bp) and (352bp,139bp)  .. (N_49);
  \draw (375bp,145bp) node {$3$};
  \draw [->] (N_49) ..controls (316bp,73bp) and (316bp,56bp)  .. (N_50);
  \draw (325bp,59bp) node {$3$};
%
\end{tikzpicture}


==> Fig/figure-promotions-B11B13-1.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.5]
\tiny%
  \node (N_1) at (50bp,306bp) [draw,draw=none] {$1 \!\otimes\!111$};
  \node (N_2) at (5bp,232bp) [draw,draw=none] {$1 \!\otimes\!112$};
  \node (N_3) at (5bp,158bp) [draw,draw=none] {$1 \!\otimes\!122$};
  \node (N_4) at (95bp,232bp) [draw,draw=none] {$2 \!\otimes\!111$};
  \node (N_5) at (95bp,158bp) [draw,draw=none] {$2 \!\otimes\!112$};
  \node (N_6) at (5bp,84bp) [draw,draw=none] {$1 \!\otimes\!222$};
  \node (N_7) at (95bp,84bp) [draw,draw=none] {$2 \!\otimes\!122$};
\node (N_8) at (50bp,10bp) [draw,draw=none] {$2 \!\otimes\!222$};
  \draw [->,DarkBlue] (N_6) to [bend right=10] node [left] {$1$} (N_8);
  \draw [<-] (N_6) to [bend left=10] node [right] {$0$} (N_8);
  \draw [->,DarkBlue] (N_1) to [bend right=10] node [left] {$1$} (N_2);
  \draw [<-] (N_1) to [bend left=10] node [right] {$0$} (N_2);
  \draw [->,DarkBlue] (N_3) to [bend right=10] node [left] {$1$} (N_6);
  \draw [<-] (N_3) to [bend left=10] node [right] {$0$} (N_6);
  \draw [->,DarkBlue] (N_4) to [bend right=10] node [left] {$1$} (N_5);
  \draw [<-] (N_4) to [bend left=10] node [right] {$0$} (N_5);
  \draw [->,DarkBlue] (N_5) to [bend right=10] node [left] {$1$} (N_7);
  \draw [<-] (N_5) to [bend left=10] node [right] {$0$} (N_7);
  \draw [->,DarkBlue] (N_2) to [bend right=10] node [left] {$1$} (N_3);
  \draw [<-] (N_2) to [bend left=10] node [right] {$0$} (N_3);
%
\end{tikzpicture}


==> Fig/figure-promotions-B11B13-2.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.5]
\tiny%
  \node (N_1) at (50bp,306bp) [draw,draw=none] {$1 \!\otimes\!111$};
  \node (N_2) at (5bp,232bp) [draw,draw=none] {$1 \!\otimes\!112$};
  \node (N_3) at (5bp,158bp) [draw,draw=none] {$1 \!\otimes\!122$};
  \node (N_4) at (95bp,232bp) [draw,draw=none] {$2 \!\otimes\!111$};
  \node (N_5) at (95bp,158bp) [draw,draw=none] {$2 \!\otimes\!112$};
  \node (N_6) at (5bp,84bp) [draw,draw=none] {$1 \!\otimes\!222$};
  \node (N_7) at (95bp,84bp) [draw,draw=none] {$2 \!\otimes\!122$};
\node (N_8) at (50bp,10bp) [draw,draw=none] {$2 \!\otimes\!222$};

  \draw [<-] (N_5) to [] node [right] {$0$} (N_6);

  \draw [->,DarkBlue] (N_6) to [bend right=10] node [left] {$1$} (N_8);
  \draw [<-] (N_6) to [bend left=10] node [right] {$0$} (N_8);

  \draw [->,DarkBlue] (N_1) to [bend right=10] node [left] {$1$} (N_2);
  \draw [<-] (N_1) to [bend left=10] node [right] {$0$} (N_2);

  \draw [->,DarkBlue] (N_3) to [] node [left] {$1$} (N_6);
  \draw [->,DarkBlue] (N_4) to [] node [left] {$1$} (N_5);
  \draw [<-] (N_3) to [] node [right] {$0$} (N_7);
  \draw [->,DarkBlue] (N_5) to [] node [left] {$1$} (N_7);
  \draw [->,DarkBlue] (N_2) to [] node [left] {$1$} (N_3);
  \draw [<-] (N_2) to [] node [right] {$0$} (N_5);
  \draw [<-] (N_4) to [] node [right] {$0$} (N_3);
%
\end{tikzpicture}


==> Fig/figure-promotions-B11B13-3.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.5]
\tiny%
  \node (N_1) at (50bp,306bp) [draw,draw=none] {$1 \!\otimes\!111$};
  \node (N_2) at (5bp,232bp) [draw,draw=none] {$1 \!\otimes\!112$};
  \node (N_3) at (5bp,158bp) [draw,draw=none] {$1 \!\otimes\!122$};
  \node (N_4) at (95bp,232bp) [draw,draw=none] {$2 \!\otimes\!111$};
  \node (N_5) at (95bp,158bp) [draw,draw=none] {$2 \!\otimes\!112$};
  \node (N_6) at (5bp,84bp) [draw,draw=none] {$1 \!\otimes\!222$};
  \node (N_7) at (95bp,84bp) [draw,draw=none] {$2 \!\otimes\!122$};
\node (N_8) at (50bp,10bp) [draw,draw=none] {$2 \!\otimes\!222$};
  \draw [<-] (N_5) to [] node [right] {$0$} (N_6);
  \draw [<-] (N_7) to [] node [right] {$0$} (N_8);
  \draw [->,DarkBlue] (N_6) to [] node [left] {$1$} (N_8);
  \draw [->,DarkBlue] (N_1) to [] node [left] {$1$} (N_2);
  \draw [->,DarkBlue] (N_3) to [] node [left] {$1$} (N_6);
  \draw [->,DarkBlue] (N_4) to [] node [left] {$1$} (N_5);
  \draw [<-] (N_3) to [] node [right] {$0$} (N_7);
  \draw [->,DarkBlue] (N_5) to [] node [left] {$1$} (N_7);
  \draw [->,DarkBlue] (N_2) to [] node [left] {$1$} (N_3);
  \draw [<-] (N_1) to [] node [right] {$0$} (N_4);
  \draw [<-] (N_2) to [] node [right] {$0$} (N_5);
  \draw [<-] (N_4) to [] node [right] {$0$} (N_3);
%
\end{tikzpicture}


==> Fig/figure-promotions-B11B13-4.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.5]
\tiny%
  \node (N_1) at (50bp,306bp) [draw,draw=none] {$1 \!\otimes\!111$};

  \node (N_2) at (5bp,232bp) [draw,draw=none] {$1 \!\otimes\!112$};
  \node (N_4) at (95bp,232bp) [draw,draw=none] {$2 \!\otimes\!111$};

  \node (N_3) at (5bp,158bp) [draw,draw=none] {$1 \!\otimes\!122$};
  \node (N_5) at (95bp,158bp) [draw,draw=none] {$2 \!\otimes\!112$};

  \node (N_6) at (5bp,84bp) [draw,draw=none] {$1 \!\otimes\!222$};
  \node (N_7) at (95bp,84bp) [draw,draw=none] {$2 \!\otimes\!122$};

\node (N_8) at (50bp,10bp) [draw,draw=none] {$2 \!\otimes\!222$};
  \draw [<-] (N_7) to [] node [right] {$0$} (N_8);
  \draw [->,DarkBlue] (N_6) to [] node [left] {$1$} (N_8);
  \draw [->,DarkBlue] (N_1) to [] node [left] {$1$} (N_2);

  \draw [->,DarkBlue] (N_3) to [bend right=10] node [left] {$1$} (N_6);
  \draw [<-] (N_3) to [bend left=10] node [right] {$0$} (N_6);

  \draw [->,DarkBlue] (N_4) to [bend right=10] node [left] {$1$} (N_5);
  \draw [<-] (N_4) to [bend left=10] node [right] {$0$} (N_5);

  \draw [->,DarkBlue] (N_5) to [bend right=10] node [left] {$1$} (N_7);
  \draw [<-] (N_5) to [bend left=10] node [right] {$0$} (N_7);

  \draw [->,DarkBlue] (N_2) to [bend right=10] node [left] {$1$} (N_3);
  \draw [<-] (N_2) to [bend left=10] node [right] {$0$} (N_3);

  \draw [<-] (N_1) to [] node [right] {$0$} (N_4);
%
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-ambient-A2-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.732050808) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.8660254038) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = black, very thick,](0.5,0.8660254038) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = black, very thick,](0.5,-0.8660254038) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = black, very thick,](0.5,-0.8660254038) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = black, very thick,](-1.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = black, very thick,](-1.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[->,  color = purple,thick] (0.0,-0.5773502692) -- (0.0,0.5773502692);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-ambient-A2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.732050808) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.8660254038) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = black, very thick,](0.5,0.8660254038) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = black, very thick,](0.5,-0.8660254038) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = black, very thick,](0.5,-0.8660254038) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = black, very thick,](-1.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = black, very thick,](-1.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = black, very thick,](0.5,2.598076211) -- (-0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.5,2.598076211);
\draw[ color = black, very thick,](0.5,2.598076211) -- (1.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (1.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.5,2.598076211);
\draw[ color = black, very thick,](0.5,0.8660254038) -- (1.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (1.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.5,0.8660254038);
\draw[ color = black, very thick,](0.5,0.8660254038) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.5,0.8660254038);
\draw[ color = black, very thick,](-1.0,1.732050808) -- (-0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (-1.0,1.732050808);
\draw[ color = black, very thick,](-1.0,1.732050808) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (-1.0,1.732050808);
\draw[->,  color = purple,thick] (0.0,1.154700538) -- (0.0,0.5773502692);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-ambient-B2-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.414213562) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (1.414213562,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.414213562,1.414213562) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (0.0,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,-0.7071067812) -- (-0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,-0.7071067812) -- (0.0,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (0.0,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (-0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,-0.7071067812) -- (0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = black, very thick,](0.7071067812,-0.7071067812) -- (0.0,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[->,  color = purple,] (-0.1767766953,-0.5303300859) -- (-0.1767766953,0.5303300859);
\draw[->,  color = purple,] (-0.1767766953,0.5303300859) -- (-0.5303300859,0.1767766953);
\draw[->,  color = purple,] (-0.5303300859,0.1767766953) -- (0.5303300859,0.1767766953);
\draw[->,  color = purple,] (0.5303300859,0.1767766953) -- (0.5303300859,-0.1767766953);
\draw[->,  color = purple,] (0.5303300859,-0.1767766953) -- (0.1767766953,-0.5303300859);
\draw[->,  color = purple,] (0.1767766953,-0.5303300859) -- (0.1767766953,0.5303300859);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-ambient-B2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.414213562) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (1.414213562,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.414213562,1.414213562) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (0.0,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,-0.7071067812) -- (-0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,-0.7071067812) -- (0.0,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (0.0,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (-0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,-0.7071067812) -- (0.7071067812,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = black, very thick,](0.7071067812,-0.7071067812) -- (0.0,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (0.0,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.0,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (0.7071067812,1.414213562);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (-0.7071067812,1.414213562);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,1.414213562);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (0.0,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.0,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,2.121320344) -- (0.0,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.0,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = black, very thick,](-0.7071067812,2.121320344) -- (-0.7071067812,1.414213562);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,1.414213562);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (0.7071067812,1.414213562);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (0.0,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.0,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](2.121320344,2.121320344) -- (1.414213562,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (1.414213562,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = black, very thick,](2.121320344,2.121320344) -- (2.121320344,1.414213562);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,1.414213562);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (0.7071067812,1.414213562);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,0.7071067812) -- (1.414213562,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (1.414213562,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (1.414213562,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (1.414213562,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (0.7071067812,1.414213562);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](2.121320344,0.7071067812) -- (2.121320344,1.414213562);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,1.414213562);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = black, very thick,](2.121320344,0.7071067812) -- (1.414213562,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (1.414213562,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,3.535533906) -- (0.0,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.0,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = black, very thick,](0.7071067812,3.535533906) -- (0.7071067812,2.828427125);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = black, very thick,](-0.7071067812,2.121320344) -- (-0.7071067812,2.828427125);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,2.828427125);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = black, very thick,](-0.7071067812,2.121320344) -- (0.0,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.0,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = black, very thick,](-0.7071067812,3.535533906) -- (0.0,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.0,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = black, very thick,](-0.7071067812,3.535533906) -- (-0.7071067812,2.828427125);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,2.828427125);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (0.7071067812,2.828427125);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (0.0,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.0,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](2.121320344,3.535533906) -- (1.414213562,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (1.414213562,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = black, very thick,](2.121320344,3.535533906) -- (2.121320344,2.828427125);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (0.7071067812,2.828427125);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](0.7071067812,2.121320344) -- (1.414213562,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (1.414213562,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = black, very thick,](0.7071067812,3.535533906) -- (1.414213562,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (1.414213562,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = black, very thick,](0.7071067812,3.535533906) -- (0.7071067812,2.828427125);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = black, very thick,](2.121320344,2.121320344) -- (2.121320344,2.828427125);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = black, very thick,](2.121320344,2.121320344) -- (1.414213562,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (1.414213562,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = black, very thick,](3.535533906,3.535533906) -- (2.828427125,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.828427125,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = black, very thick,](3.535533906,3.535533906) -- (3.535533906,2.828427125);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,2.828427125);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = black, very thick,](2.121320344,2.121320344) -- (2.121320344,2.828427125);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = black, very thick,](2.121320344,2.121320344) -- (2.828427125,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.828427125,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = black, very thick,](2.121320344,3.535533906) -- (2.828427125,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.828427125,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = black, very thick,](2.121320344,3.535533906) -- (2.121320344,2.828427125);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = black, very thick,](3.535533906,2.121320344) -- (3.535533906,2.828427125);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,2.828427125);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,2.121320344);
\draw[ color = black, very thick,](3.535533906,2.121320344) -- (2.828427125,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.828427125,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,2.121320344);
\draw[->,  color = purple,] (1.237436867,2.298097039) -- (1.237436867,1.944543648);
\draw[->,  color = purple,] (1.237436867,1.944543648) -- (0.8838834765,1.590990258);
\draw[->,  color = purple,] (0.8838834765,1.590990258) -- (0.5303300859,1.590990258);
\draw[->,  color = purple,] (0.5303300859,1.590990258) -- (0.5303300859,1.237436867);
\draw[->,  color = purple,] (0.5303300859,1.237436867) -- (0.1767766953,0.8838834765);
\draw[->,  color = purple,] (0.1767766953,0.8838834765) -- (0.1767766953,0.5303300859);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-ambient-BC2-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-2.828427125) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-1.414213562,1.414213562) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (1.414213562,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[->,  color = purple,] (-0.1414213562,-0.4242640687) -- (-0.1414213562,0.4242640687);
\draw[->,  color = purple,] (-0.1414213562,0.4242640687) -- (-0.4242640687,0.1414213562);
\draw[->,  color = purple,] (-0.4242640687,0.1414213562) -- (0.4242640687,0.1414213562);
\draw[->,  color = purple,] (0.4242640687,0.1414213562) -- (0.4242640687,-0.1414213562);
\draw[->,  color = purple,] (0.4242640687,-0.1414213562) -- (0.1414213562,-0.4242640687);
\draw[->,  color = purple,] (0.1414213562,-0.4242640687) -- (0.1414213562,0.4242640687);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-ambient-BC2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-2.828427125) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-1.414213562,1.414213562) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (1.414213562,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = black, very thick,](0.0,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,2.121320344);
\draw[ color = black, very thick,](0.0,2.121320344) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,2.121320344);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,1.414213562);
\draw[ color = black, very thick,](-0.7071067812,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,1.414213562);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](1.414213562,0.7071067812) -- (2.121320344,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,0.7071067812);
\draw[ color = black, very thick,](1.414213562,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](2.121320344,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,1.414213562);
\draw[ color = black, very thick,](2.121320344,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,1.414213562);
\draw[ color = black, very thick,](0.0,3.535533906) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,3.535533906);
\draw[ color = black, very thick,](0.0,3.535533906) -- (-0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,3.535533906);
\draw[ color = black, very thick,](0.0,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,2.121320344);
\draw[ color = black, very thick,](0.0,2.121320344) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,2.121320344);
\draw[ color = black, very thick,](-0.7071067812,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,2.828427125);
\draw[ color = black, very thick,](-0.7071067812,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,2.828427125);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](1.414213562,3.535533906) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,3.535533906);
\draw[ color = black, very thick,](1.414213562,3.535533906) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,3.535533906);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](2.828427125,3.535533906) -- (3.535533906,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,3.535533906);
\draw[ color = black, very thick,](2.828427125,3.535533906) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,3.535533906);
\draw[ color = black, very thick,](2.828427125,2.121320344) -- (3.535533906,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,2.121320344);
\draw[ color = black, very thick,](2.828427125,2.121320344) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,2.121320344);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](3.535533906,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,2.828427125);
\draw[ color = black, very thick,](3.535533906,2.828427125) -- (3.535533906,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,2.828427125);
\draw[->,  color = purple,] (1.272792206,2.404163056) -- (1.272792206,1.838477631);
\draw[->,  color = purple,] (1.272792206,1.838477631) -- (0.9899494937,1.555634919);
\draw[->,  color = purple,] (0.9899494937,1.555634919) -- (0.4242640687,1.555634919);
\draw[->,  color = purple,] (0.4242640687,1.555634919) -- (0.4242640687,1.272792206);
\draw[->,  color = purple,] (0.4242640687,1.272792206) -- (0.1414213562,0.9899494937);
\draw[->,  color = purple,] (0.1414213562,0.9899494937) -- (0.1414213562,0.4242640687);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-ambient-C2-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-1.0,1.0) node[at end, auto=left] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (1.0,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.5) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.5);
\draw[ color = black, very thick,](0.0,0.5) -- (-0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.5);
\draw[ color = black, very thick,](0.0,-0.5) -- (0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.5);
\draw[ color = black, very thick,](0.0,-0.5) -- (-0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.5);
\draw[ color = black, very thick,](-0.5,0.0) -- (-0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[->,  color = purple,] (-0.125,-0.375) -- (-0.125,0.375);
\draw[->,  color = purple,] (-0.125,0.375) -- (-0.375,0.125);
\draw[->,  color = purple,] (-0.375,0.125) -- (0.375,0.125);
\draw[->,  color = purple,] (0.375,0.125) -- (0.375,-0.125);
\draw[->,  color = purple,] (0.375,-0.125) -- (0.125,-0.375);
\draw[->,  color = purple,] (0.125,-0.375) -- (0.125,0.375);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-ambient-C2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-1.0,1.0) node[at end, auto=left] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (1.0,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.5) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.5);
\draw[ color = black, very thick,](0.0,0.5) -- (-0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.5);
\draw[ color = black, very thick,](0.0,-0.5) -- (0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.5);
\draw[ color = black, very thick,](0.0,-0.5) -- (-0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.5);
\draw[ color = black, very thick,](-0.5,0.0) -- (-0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (0.5,-0.5);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.5);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.0,1.5) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (0.0,1.5);
\draw[ color = black, very thick,](0.0,1.5) -- (-0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (-0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (0.0,1.5);
\draw[ color = black, very thick,](0.0,0.5) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (0.0,0.5);
\draw[ color = black, very thick,](0.0,0.5) -- (-0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (-0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (0.0,0.5);
\draw[ color = black, very thick,](-0.5,1.0) -- (-0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (-0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (-0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (-0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](0.0,1.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](0.0,1.0) -- (0.5,1.0);
\draw[ color = black, very thick,](1.0,1.5) -- (1.5,1.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (1.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (1.0,1.5);
\draw[ color = black, very thick,](1.0,1.5) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (1.0,1.5);
\draw[ color = black, very thick,](1.0,0.5) -- (1.5,0.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (1.5,0.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (1.0,0.5);
\draw[ color = black, very thick,](1.0,0.5) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (1.0,0.5);
\draw[ color = black, very thick,](0.5,1.0) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (0.5,0.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (0.5,0.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (0.5,1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (1.5,1.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (1.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (1.5,1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (1.5,0.5);
\draw[ color = DarkBlue, ,](1.0,1.0) -- (1.5,0.5);
\draw[ color = DarkRed, very thin,](1.0,1.0) -- (1.5,1.0);
\draw[ color = black, very thick,](0.0,2.5) -- (0.5,2.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.5,2.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.0,2.5);
\draw[ color = black, very thick,](0.0,2.5) -- (-0.5,2.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-0.5,2.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.0,2.5);
\draw[ color = black, very thick,](0.0,1.5) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.0,1.5);
\draw[ color = black, very thick,](0.0,1.5) -- (-0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.0,1.5);
\draw[ color = black, very thick,](-0.5,2.0) -- (-0.5,2.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-0.5,2.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,2.0);
\draw[ color = black, very thick,](-0.5,2.0) -- (-0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (0.5,2.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.5,2.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](1.0,2.5) -- (1.5,2.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.5,2.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.0,2.5);
\draw[ color = black, very thick,](1.0,2.5) -- (0.5,2.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.5,2.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.0,2.5);
\draw[ color = black, very thick,](1.0,1.5) -- (1.5,1.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.0,1.5);
\draw[ color = black, very thick,](1.0,1.5) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.0,1.5);
\draw[ color = black, very thick,](0.5,2.0) -- (0.5,2.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.5,2.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (0.5,1.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](1.5,2.0) -- (1.5,2.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.5,2.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](1.5,2.0) -- (1.5,1.5);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.5,1.5);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](2.0,2.5) -- (2.5,2.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.5,2.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (2.0,2.5);
\draw[ color = black, very thick,](2.0,2.5) -- (1.5,2.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (1.5,2.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (2.0,2.5);
\draw[ color = black, very thick,](2.0,1.5) -- (2.5,1.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.5,1.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (2.0,1.5);
\draw[ color = black, very thick,](2.0,1.5) -- (1.5,1.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (1.5,1.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (2.0,1.5);
\draw[ color = black, very thick,](1.5,2.0) -- (1.5,2.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (1.5,2.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](1.5,2.0) -- (1.5,1.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (1.5,1.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](2.5,2.0) -- (2.5,2.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.5,2.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (2.5,2.0);
\draw[ color = black, very thick,](2.5,2.0) -- (2.5,1.5);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.5,1.5);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (2.5,2.0);
\draw[->,  color = purple,] (0.875,1.625) -- (0.875,1.375);
\draw[->,  color = purple,] (0.875,1.375) -- (0.625,1.125);
\draw[->,  color = purple,] (0.625,1.125) -- (0.375,1.125);
\draw[->,  color = purple,] (0.375,1.125) -- (0.375,0.875);
\draw[->,  color = purple,] (0.375,0.875) -- (0.125,0.625);
\draw[->,  color = purple,] (0.125,0.625) -- (0.125,0.375);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-ambient-C2dual-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.414213562) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-0.7071067812,0.7071067812) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (1.414213562,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[->,  color = purple,] (-0.2357022604,-0.4714045208) -- (-0.2357022604,0.4714045208);
\draw[->,  color = purple,] (-0.2357022604,0.4714045208) -- (-0.4714045208,0.2357022604);
\draw[->,  color = purple,] (-0.4714045208,0.2357022604) -- (0.4714045208,0.2357022604);
\draw[->,  color = purple,] (0.4714045208,0.2357022604) -- (0.4714045208,-0.2357022604);
\draw[->,  color = purple,] (0.4714045208,-0.2357022604) -- (0.2357022604,-0.4714045208);
\draw[->,  color = purple,] (0.2357022604,-0.4714045208) -- (0.2357022604,0.4714045208);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-ambient-C2dual.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.414213562) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-0.7071067812,0.7071067812) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (1.414213562,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](0.0,-0.7071067812) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](-0.7071067812,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = black, very thick,](0.7071067812,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.7071067812,-0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.7071067812,0.0);
\draw[ color = black, very thick,](0.0,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,2.121320344);
\draw[ color = black, very thick,](0.0,2.121320344) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,2.121320344);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](0.0,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.0,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,1.414213562);
\draw[ color = black, very thick,](-0.7071067812,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (-0.7071067812,1.414213562);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](0.0,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](0.0,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](1.414213562,0.7071067812) -- (2.121320344,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,0.7071067812);
\draw[ color = black, very thick,](1.414213562,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (1.414213562,0.7071067812);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](0.7071067812,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (0.7071067812,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (0.7071067812,1.414213562);
\draw[ color = black, very thick,](2.121320344,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,1.414213562);
\draw[ color = black, very thick,](2.121320344,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = DarkBlue, ,](1.414213562,1.414213562) -- (2.121320344,0.7071067812);
\draw[ color = DarkRed, very thin,](1.414213562,1.414213562) -- (2.121320344,1.414213562);
\draw[ color = black, very thick,](0.0,3.535533906) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,3.535533906);
\draw[ color = black, very thick,](0.0,3.535533906) -- (-0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,3.535533906);
\draw[ color = black, very thick,](0.0,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,2.121320344);
\draw[ color = black, very thick,](0.0,2.121320344) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.0,2.121320344);
\draw[ color = black, very thick,](-0.7071067812,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,2.828427125);
\draw[ color = black, very thick,](-0.7071067812,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (-0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (-0.7071067812,2.828427125);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](0.0,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](0.0,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](1.414213562,3.535533906) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,3.535533906);
\draw[ color = black, very thick,](1.414213562,3.535533906) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,3.535533906);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](1.414213562,2.121320344) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (1.414213562,2.121320344);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](0.7071067812,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (0.7071067812,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (0.7071067812,2.828427125);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](1.414213562,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](1.414213562,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](2.828427125,3.535533906) -- (3.535533906,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,3.535533906);
\draw[ color = black, very thick,](2.828427125,3.535533906) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,3.535533906);
\draw[ color = black, very thick,](2.828427125,2.121320344) -- (3.535533906,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,2.121320344);
\draw[ color = black, very thick,](2.828427125,2.121320344) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.828427125,2.121320344);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](2.121320344,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (2.121320344,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (2.121320344,2.828427125);
\draw[ color = black, very thick,](3.535533906,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,3.535533906);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,2.828427125);
\draw[ color = black, very thick,](3.535533906,2.828427125) -- (3.535533906,2.121320344);
\draw[ color = DarkBlue, ,](2.828427125,2.828427125) -- (3.535533906,2.121320344);
\draw[ color = DarkRed, very thin,](2.828427125,2.828427125) -- (3.535533906,2.828427125);
\draw[->,  color = purple,] (1.178511302,2.357022604) -- (1.178511302,1.885618083);
\draw[->,  color = purple,] (1.178511302,1.885618083) -- (0.9428090416,1.649915823);
\draw[->,  color = purple,] (0.9428090416,1.649915823) -- (0.4714045208,1.649915823);
\draw[->,  color = purple,] (0.4714045208,1.649915823) -- (0.4714045208,1.178511302);
\draw[->,  color = purple,] (0.4714045208,1.178511302) -- (0.2357022604,0.9428090416);
\draw[->,  color = purple,] (0.2357022604,0.9428090416) -- (0.2357022604,0.4714045208);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-ambient-G2-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.732050808) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (3.0,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.8660254038) -- (0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.8660254038);
\draw[ color = black, very thick,](0.0,0.8660254038) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.8660254038);
\draw[ color = black, very thick,](0.0,-0.8660254038) -- (0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.8660254038);
\draw[ color = black, very thick,](0.0,-0.8660254038) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.8660254038);
\draw[ color = black, very thick,](0.75,0.4330127019) -- (0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,0.4330127019);
\draw[ color = black, very thick,](0.75,0.4330127019) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,0.4330127019);
\draw[ color = black, very thick,](-0.75,0.4330127019) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,0.4330127019);
\draw[ color = black, very thick,](-0.75,0.4330127019) -- (-1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,0.4330127019);
\draw[ color = black, very thick,](-0.75,-0.4330127019) -- (-1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-0.4330127019);
\draw[ color = black, very thick,](-0.75,-0.4330127019) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-0.4330127019);
\draw[ color = black, very thick,](0.75,-0.4330127019) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-0.4330127019);
\draw[ color = black, very thick,](0.75,-0.4330127019) -- (0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-0.4330127019);
\draw[->,  color = purple,] (-0.25,-0.7216878365) -- (-0.25,0.7216878365);
\draw[->,  color = purple,] (-0.25,0.7216878365) -- (-0.5,0.5773502692);
\draw[->,  color = purple,] (-0.5,0.5773502692) -- (-0.75,0.1443375673);
\draw[->,  color = purple,] (-0.75,0.1443375673) -- (-0.75,-0.1443375673);
\draw[->,  color = purple,] (-0.75,-0.1443375673) -- (-0.5,-0.5773502692);
\draw[->,  color = purple,] (-0.5,-0.5773502692) -- (0.75,0.1443375673);
\draw[->,  color = purple,] (0.75,0.1443375673) -- (0.75,-0.1443375673);
\draw[->,  color = purple,] (0.75,-0.1443375673) -- (0.5,-0.5773502692);
\draw[->,  color = purple,] (0.5,-0.5773502692) -- (0.25,-0.7216878365);
\draw[->,  color = purple,] (0.25,-0.7216878365) -- (0.25,0.7216878365);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-ambient-G2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (0.0,-1.732050808) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (-1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (3.0,0.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.0,0.8660254038) -- (0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.8660254038);
\draw[ color = black, very thick,](0.0,0.8660254038) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,0.8660254038);
\draw[ color = black, very thick,](0.0,-0.8660254038) -- (0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.8660254038);
\draw[ color = black, very thick,](0.0,-0.8660254038) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.0,-0.8660254038);
\draw[ color = black, very thick,](0.75,0.4330127019) -- (0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,0.4330127019);
\draw[ color = black, very thick,](0.75,0.4330127019) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,0.4330127019);
\draw[ color = black, very thick,](-0.75,0.4330127019) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,0.4330127019);
\draw[ color = black, very thick,](-0.75,0.4330127019) -- (-1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,0.4330127019);
\draw[ color = black, very thick,](-0.75,-0.4330127019) -- (-1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-0.4330127019);
\draw[ color = black, very thick,](-0.75,-0.4330127019) -- (-0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-0.4330127019);
\draw[ color = black, very thick,](0.75,-0.4330127019) -- (1.0,0.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,0.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-0.4330127019);
\draw[ color = black, very thick,](0.75,-0.4330127019) -- (0.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-0.4330127019);
\draw[ color = black, very thick,](0.0,2.598076211) -- (0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.0,2.598076211);
\draw[ color = black, very thick,](0.0,2.598076211) -- (-0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.0,2.598076211);
\draw[ color = black, very thick,](0.0,0.8660254038) -- (0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.0,0.8660254038);
\draw[ color = black, very thick,](0.0,0.8660254038) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.0,0.8660254038);
\draw[ color = black, very thick,](0.75,2.165063509) -- (0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.75,2.165063509);
\draw[ color = black, very thick,](0.75,2.165063509) -- (1.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (1.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.75,2.165063509);
\draw[ color = black, very thick,](-0.75,2.165063509) -- (-0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (-0.75,2.165063509);
\draw[ color = black, very thick,](-0.75,2.165063509) -- (-1.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-1.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (-0.75,2.165063509);
\draw[ color = black, very thick,](-0.75,1.299038106) -- (-1.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-1.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (-0.75,1.299038106);
\draw[ color = black, very thick,](-0.75,1.299038106) -- (-0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (-0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (-0.75,1.299038106);
\draw[ color = black, very thick,](0.75,1.299038106) -- (1.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (1.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.75,1.299038106);
\draw[ color = black, very thick,](0.75,1.299038106) -- (0.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,1.732050808) -- (0.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,1.732050808) -- (0.75,1.299038106);
\draw[ color = black, very thick,](1.5,3.464101615) -- (2.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (2.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (1.5,3.464101615);
\draw[ color = black, very thick,](1.5,3.464101615) -- (1.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (1.5,3.464101615);
\draw[ color = black, very thick,](1.5,1.732050808) -- (2.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (2.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (1.5,1.732050808);
\draw[ color = black, very thick,](1.5,1.732050808) -- (1.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (1.5,1.732050808);
\draw[ color = black, very thick,](2.25,3.031088913) -- (2.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (2.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,3.031088913);
\draw[ color = black, very thick,](2.25,3.031088913) -- (2.5,2.598076211);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (2.5,2.598076211);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,3.031088913);
\draw[ color = black, very thick,](0.75,3.031088913) -- (1.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,3.031088913);
\draw[ color = black, very thick,](0.75,3.031088913) -- (0.5,2.598076211);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (0.5,2.598076211);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,3.031088913);
\draw[ color = black, very thick,](0.75,2.165063509) -- (0.5,2.598076211);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (0.5,2.598076211);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,2.165063509);
\draw[ color = black, very thick,](0.75,2.165063509) -- (1.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,2.165063509);
\draw[ color = black, very thick,](2.25,2.165063509) -- (2.5,2.598076211);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (2.5,2.598076211);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,2.165063509);
\draw[ color = black, very thick,](2.25,2.165063509) -- (2.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (2.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,2.165063509);
\draw[ color = black, very thick,](0.0,4.330127019) -- (0.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (0.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.0,4.330127019);
\draw[ color = black, very thick,](0.0,4.330127019) -- (-0.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (-0.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.0,4.330127019);
\draw[ color = black, very thick,](0.0,2.598076211) -- (0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.0,2.598076211);
\draw[ color = black, very thick,](0.0,2.598076211) -- (-0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (-0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.0,2.598076211);
\draw[ color = black, very thick,](0.75,3.897114317) -- (0.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (0.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.75,3.897114317);
\draw[ color = black, very thick,](0.75,3.897114317) -- (1.0,3.464101615);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (1.0,3.464101615);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.75,3.897114317);
\draw[ color = black, very thick,](-0.75,3.897114317) -- (-0.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (-0.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (-0.75,3.897114317);
\draw[ color = black, very thick,](-0.75,3.897114317) -- (-1.0,3.464101615);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (-1.0,3.464101615);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (-0.75,3.897114317);
\draw[ color = black, very thick,](-0.75,3.031088913) -- (-1.0,3.464101615);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (-1.0,3.464101615);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (-0.75,3.031088913);
\draw[ color = black, very thick,](-0.75,3.031088913) -- (-0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (-0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (-0.75,3.031088913);
\draw[ color = black, very thick,](0.75,3.031088913) -- (1.0,3.464101615);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (1.0,3.464101615);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.75,3.031088913);
\draw[ color = black, very thick,](0.75,3.031088913) -- (0.5,2.598076211);
\draw[ color = DarkBlue, ,](0.0,3.464101615) -- (0.5,2.598076211);
\draw[ color = DarkRed, very thin,](0.0,3.464101615) -- (0.75,3.031088913);
\draw[ color = black, very thick,](1.5,5.196152423) -- (2.0,5.196152423);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (2.0,5.196152423);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (1.5,5.196152423);
\draw[ color = black, very thick,](1.5,5.196152423) -- (1.0,5.196152423);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (1.0,5.196152423);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (1.5,5.196152423);
\draw[ color = black, very thick,](1.5,3.464101615) -- (2.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (2.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (1.5,3.464101615);
\draw[ color = black, very thick,](1.5,3.464101615) -- (1.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (1.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (1.5,3.464101615);
\draw[ color = black, very thick,](2.25,4.763139721) -- (2.0,5.196152423);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (2.0,5.196152423);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (2.25,4.763139721);
\draw[ color = black, very thick,](2.25,4.763139721) -- (2.5,4.330127019);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (2.5,4.330127019);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (2.25,4.763139721);
\draw[ color = black, very thick,](0.75,4.763139721) -- (1.0,5.196152423);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (1.0,5.196152423);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (0.75,4.763139721);
\draw[ color = black, very thick,](0.75,4.763139721) -- (0.5,4.330127019);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (0.5,4.330127019);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (0.75,4.763139721);
\draw[ color = black, very thick,](0.75,3.897114317) -- (0.5,4.330127019);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (0.5,4.330127019);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (0.75,3.897114317);
\draw[ color = black, very thick,](0.75,3.897114317) -- (1.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (1.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (0.75,3.897114317);
\draw[ color = black, very thick,](2.25,3.897114317) -- (2.5,4.330127019);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (2.5,4.330127019);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (2.25,3.897114317);
\draw[ color = black, very thick,](2.25,3.897114317) -- (2.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,4.330127019) -- (2.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,4.330127019) -- (2.25,3.897114317);
\draw[->,  color = purple,] (1.25,3.608439182) -- (1.25,3.319764048);
\draw[->,  color = purple,] (1.25,3.319764048) -- (1.0,3.175426481);
\draw[->,  color = purple,] (1.0,3.175426481) -- (0.75,2.742413779);
\draw[->,  color = purple,] (0.75,2.742413779) -- (0.75,2.453738644);
\draw[->,  color = purple,] (0.75,2.453738644) -- (1.0,2.020725942);
\draw[->,  color = purple,] (1.0,2.020725942) -- (0.75,1.876388375);
\draw[->,  color = purple,] (0.75,1.876388375) -- (0.75,1.58771324);
\draw[->,  color = purple,] (0.75,1.58771324) -- (0.5,1.154700538);
\draw[->,  color = purple,] (0.5,1.154700538) -- (0.25,1.010362971);
\draw[->,  color = purple,] (0.25,1.010362971) -- (0.25,0.7216878365);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-ambient-G2dual-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-1.5,-2.598076211) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (3.0,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.75,1.299038106) -- (0.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,1.299038106);
\draw[ color = black, very thick,](0.75,1.299038106) -- (1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,1.299038106);
\draw[ color = black, very thick,](-0.75,-1.299038106) -- (-1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-1.299038106);
\draw[ color = black, very thick,](-0.75,-1.299038106) -- (0.0,-1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-1.299038106);
\draw[ color = black, very thick,](-0.75,1.299038106) -- (0.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,1.299038106);
\draw[ color = black, very thick,](-0.75,1.299038106) -- (-1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,1.299038106);
\draw[ color = black, very thick,](1.5,0.0) -- (1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](0.75,-1.299038106) -- (1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-1.299038106);
\draw[ color = black, very thick,](0.75,-1.299038106) -- (0.0,-1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-1.299038106);
\draw[ color = black, very thick,](-1.5,0.0) -- (-1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.5,0.0);
\draw[ color = black, very thick,](-1.5,0.0) -- (-1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.5,0.0);
\draw[->,  color = purple,] (-0.375,-1.082531755) -- (0.75,0.8660254038);
\draw[->,  color = purple,] (0.75,0.8660254038) -- (1.125,0.2165063509);
\draw[->,  color = purple,] (1.125,0.2165063509) -- (1.125,-0.2165063509);
\draw[->,  color = purple,] (1.125,-0.2165063509) -- (0.75,-0.8660254038);
\draw[->,  color = purple,] (0.75,-0.8660254038) -- (0.375,-1.082531755);
\draw[->,  color = purple,] (0.375,-1.082531755) -- (-0.75,0.8660254038);
\draw[->,  color = purple,] (-0.75,0.8660254038) -- (-1.125,0.2165063509);
\draw[->,  color = purple,] (-1.125,0.2165063509) -- (-1.125,-0.2165063509);
\draw[->,  color = purple,] (-1.125,-0.2165063509) -- (-0.75,-0.8660254038);
\draw[->,  color = purple,] (-0.75,-0.8660254038) -- (0.375,1.082531755);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-ambient-G2dual.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-1.5,-2.598076211) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (3.0,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.5,0.8660254038) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.75,1.299038106) -- (0.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,1.299038106);
\draw[ color = black, very thick,](0.75,1.299038106) -- (1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,1.299038106);
\draw[ color = black, very thick,](-0.75,-1.299038106) -- (-1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-1.299038106);
\draw[ color = black, very thick,](-0.75,-1.299038106) -- (0.0,-1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,-1.299038106);
\draw[ color = black, very thick,](-0.75,1.299038106) -- (0.0,1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,1.299038106);
\draw[ color = black, very thick,](-0.75,1.299038106) -- (-1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.75,1.299038106);
\draw[ color = black, very thick,](1.5,0.0) -- (1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](0.75,-1.299038106) -- (1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-1.299038106);
\draw[ color = black, very thick,](0.75,-1.299038106) -- (0.0,-1.732050808);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.732050808);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.75,-1.299038106);
\draw[ color = black, very thick,](-1.5,0.0) -- (-1.5,0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.5,0.0);
\draw[ color = black, very thick,](-1.5,0.0) -- (-1.5,-0.8660254038);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.5,-0.8660254038);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.5,0.0);
\draw[ color = black, very thick,](2.25,3.897114317) -- (1.5,4.330127019);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.5,4.330127019);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,3.897114317);
\draw[ color = black, very thick,](2.25,3.897114317) -- (3.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (3.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,3.897114317);
\draw[ color = black, very thick,](0.75,1.299038106) -- (0.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (0.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,1.299038106);
\draw[ color = black, very thick,](0.75,1.299038106) -- (1.5,0.8660254038);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,1.299038106);
\draw[ color = black, very thick,](0.75,3.897114317) -- (1.5,4.330127019);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.5,4.330127019);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,3.897114317);
\draw[ color = black, very thick,](0.75,3.897114317) -- (0.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (0.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.75,3.897114317);
\draw[ color = black, very thick,](3.0,2.598076211) -- (3.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (3.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (3.0,2.598076211);
\draw[ color = black, very thick,](3.0,2.598076211) -- (3.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (3.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (3.0,2.598076211);
\draw[ color = black, very thick,](2.25,1.299038106) -- (3.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (3.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,1.299038106);
\draw[ color = black, very thick,](2.25,1.299038106) -- (1.5,0.8660254038);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (1.5,0.8660254038);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (2.25,1.299038106);
\draw[ color = black, very thick,](0.0,2.598076211) -- (0.0,3.464101615);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (0.0,3.464101615);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.0,2.598076211);
\draw[ color = black, very thick,](0.0,2.598076211) -- (0.0,1.732050808);
\draw[ color = DarkBlue, ,](1.5,2.598076211) -- (0.0,1.732050808);
\draw[ color = DarkRed, very thin,](1.5,2.598076211) -- (0.0,2.598076211);
\draw[ color = black, very thick,](0.75,6.495190528) -- (0.0,6.92820323);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (0.0,6.92820323);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (0.75,6.495190528);
\draw[ color = black, very thick,](0.75,6.495190528) -- (1.5,6.062177826);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (1.5,6.062177826);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (0.75,6.495190528);
\draw[ color = black, very thick,](-0.75,3.897114317) -- (-1.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (-1.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (-0.75,3.897114317);
\draw[ color = black, very thick,](-0.75,3.897114317) -- (0.0,3.464101615);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (0.0,3.464101615);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (-0.75,3.897114317);
\draw[ color = black, very thick,](-0.75,6.495190528) -- (0.0,6.92820323);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (0.0,6.92820323);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (-0.75,6.495190528);
\draw[ color = black, very thick,](-0.75,6.495190528) -- (-1.5,6.062177826);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (-1.5,6.062177826);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (-0.75,6.495190528);
\draw[ color = black, very thick,](1.5,5.196152423) -- (1.5,6.062177826);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (1.5,6.062177826);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (1.5,5.196152423);
\draw[ color = black, very thick,](1.5,5.196152423) -- (1.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (1.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (1.5,5.196152423);
\draw[ color = black, very thick,](0.75,3.897114317) -- (1.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (1.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (0.75,3.897114317);
\draw[ color = black, very thick,](0.75,3.897114317) -- (0.0,3.464101615);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (0.0,3.464101615);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (0.75,3.897114317);
\draw[ color = black, very thick,](-1.5,5.196152423) -- (-1.5,6.062177826);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (-1.5,6.062177826);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (-1.5,5.196152423);
\draw[ color = black, very thick,](-1.5,5.196152423) -- (-1.5,4.330127019);
\draw[ color = DarkBlue, ,](0.0,5.196152423) -- (-1.5,4.330127019);
\draw[ color = DarkRed, very thin,](0.0,5.196152423) -- (-1.5,5.196152423);
\draw[ color = black, very thick,](3.75,6.495190528) -- (3.0,6.92820323);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (3.0,6.92820323);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (3.75,6.495190528);
\draw[ color = black, very thick,](3.75,6.495190528) -- (4.5,6.062177826);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (4.5,6.062177826);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (3.75,6.495190528);
\draw[ color = black, very thick,](2.25,3.897114317) -- (1.5,4.330127019);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (1.5,4.330127019);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (2.25,3.897114317);
\draw[ color = black, very thick,](2.25,3.897114317) -- (3.0,3.464101615);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (3.0,3.464101615);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (2.25,3.897114317);
\draw[ color = black, very thick,](2.25,6.495190528) -- (3.0,6.92820323);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (3.0,6.92820323);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (2.25,6.495190528);
\draw[ color = black, very thick,](2.25,6.495190528) -- (1.5,6.062177826);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (1.5,6.062177826);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (2.25,6.495190528);
\draw[ color = black, very thick,](4.5,5.196152423) -- (4.5,6.062177826);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (4.5,6.062177826);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (4.5,5.196152423);
\draw[ color = black, very thick,](4.5,5.196152423) -- (4.5,4.330127019);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (4.5,4.330127019);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (4.5,5.196152423);
\draw[ color = black, very thick,](3.75,3.897114317) -- (4.5,4.330127019);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (4.5,4.330127019);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (3.75,3.897114317);
\draw[ color = black, very thick,](3.75,3.897114317) -- (3.0,3.464101615);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (3.0,3.464101615);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (3.75,3.897114317);
\draw[ color = black, very thick,](1.5,5.196152423) -- (1.5,6.062177826);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (1.5,6.062177826);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (1.5,5.196152423);
\draw[ color = black, very thick,](1.5,5.196152423) -- (1.5,4.330127019);
\draw[ color = DarkBlue, ,](3.0,5.196152423) -- (1.5,4.330127019);
\draw[ color = DarkRed, very thin,](3.0,5.196152423) -- (1.5,5.196152423);
\draw[ color = black, very thick,](2.25,9.09326674) -- (1.5,9.526279442);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (1.5,9.526279442);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (2.25,9.09326674);
\draw[ color = black, very thick,](2.25,9.09326674) -- (3.0,8.660254038);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (3.0,8.660254038);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (2.25,9.09326674);
\draw[ color = black, very thick,](0.75,6.495190528) -- (0.0,6.92820323);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (0.0,6.92820323);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (0.75,6.495190528);
\draw[ color = black, very thick,](0.75,6.495190528) -- (1.5,6.062177826);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (1.5,6.062177826);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (0.75,6.495190528);
\draw[ color = black, very thick,](0.75,9.09326674) -- (1.5,9.526279442);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (1.5,9.526279442);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (0.75,9.09326674);
\draw[ color = black, very thick,](0.75,9.09326674) -- (0.0,8.660254038);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (0.0,8.660254038);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (0.75,9.09326674);
\draw[ color = black, very thick,](3.0,7.794228634) -- (3.0,8.660254038);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (3.0,8.660254038);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (3.0,7.794228634);
\draw[ color = black, very thick,](3.0,7.794228634) -- (3.0,6.92820323);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (3.0,6.92820323);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (3.0,7.794228634);
\draw[ color = black, very thick,](2.25,6.495190528) -- (3.0,6.92820323);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (3.0,6.92820323);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (2.25,6.495190528);
\draw[ color = black, very thick,](2.25,6.495190528) -- (1.5,6.062177826);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (1.5,6.062177826);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (2.25,6.495190528);
\draw[ color = black, very thick,](0.0,7.794228634) -- (0.0,8.660254038);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (0.0,8.660254038);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (0.0,7.794228634);
\draw[ color = black, very thick,](0.0,7.794228634) -- (0.0,6.92820323);
\draw[ color = DarkBlue, ,](1.5,7.794228634) -- (0.0,6.92820323);
\draw[ color = DarkRed, very thin,](1.5,7.794228634) -- (0.0,7.794228634);
\draw[->,  color = purple,] (1.125,6.711696879) -- (0.75,6.062177826);
\draw[->,  color = purple,] (0.75,6.062177826) -- (1.125,5.412658774);
\draw[->,  color = purple,] (1.125,5.412658774) -- (1.125,4.979646072);
\draw[->,  color = purple,] (1.125,4.979646072) -- (0.75,4.330127019);
\draw[->,  color = purple,] (0.75,4.330127019) -- (0.375,4.113620668);
\draw[->,  color = purple,] (0.375,4.113620668) -- (0.75,3.464101615);
\draw[->,  color = purple,] (0.75,3.464101615) -- (0.375,2.814582562);
\draw[->,  color = purple,] (0.375,2.814582562) -- (0.375,2.38156986);
\draw[->,  color = purple,] (0.375,2.38156986) -- (0.75,1.732050808);
\draw[->,  color = purple,] (0.75,1.732050808) -- (0.375,1.082531755);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-weight-BC2-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-2.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.0,2.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[->,  color = purple,] (-0.2,-0.2) -- (0.4,-0.2);
\draw[->,  color = purple,] (0.4,-0.2) -- (0.4,-0.6);
\draw[->,  color = purple,] (0.4,-0.6) -- (-0.2,0.6);
\draw[->,  color = purple,] (-0.2,0.6) -- (-0.4,0.6);
\draw[->,  color = purple,] (-0.4,0.6) -- (-0.4,0.2);
\draw[->,  color = purple,] (-0.4,0.2) -- (0.2,0.2);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-weight-BC2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-2.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.0,2.0) node[at end, auto=left] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](1.5,0.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](1.5,-1.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,-1.0);
\draw[ color = black, very thick,](1.5,-1.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,-1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,2.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](-0.5,2.0) -- (-1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,2.0);
\draw[ color = black, very thick,](-0.5,2.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,2.0);
\draw[ color = black, very thick,](0.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,1.0);
\draw[ color = black, very thick,](-0.5,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,3.0);
\draw[ color = black, very thick,](-0.5,3.0) -- (-1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,3.0);
\draw[ color = black, very thick,](2.5,0.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,0.0);
\draw[ color = black, very thick,](2.5,0.0) -- (3.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](2.5,-1.0) -- (3.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,-1.0);
\draw[ color = black, very thick,](2.5,-1.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,-1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,1.0);
\draw[ color = black, very thick,](1.5,2.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](1.5,2.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](1.5,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,1.0);
\draw[ color = black, very thick,](0.5,3.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,4.0) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,4.0);
\draw[ color = black, very thick,](0.5,4.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,4.0);
\draw[ color = black, very thick,](-0.5,4.0) -- (-1.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (-1.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,4.0);
\draw[ color = black, very thick,](-0.5,4.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,4.0);
\draw[ color = black, very thick,](0.5,3.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,3.0);
\draw[ color = black, very thick,](-0.5,5.0) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,5.0);
\draw[ color = black, very thick,](-0.5,5.0) -- (-1.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (-1.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,5.0);
\draw[->,  color = purple,] (0.8,1.8) -- (0.4,1.8);
\draw[->,  color = purple,] (0.4,1.8) -- (0.4,1.4);
\draw[->,  color = purple,] (0.4,1.4) -- (0.8,0.6);
\draw[->,  color = purple,] (0.8,0.6) -- (0.6,0.6);
\draw[->,  color = purple,] (0.6,0.6) -- (0.6,0.2);
\draw[->,  color = purple,] (0.6,0.2) -- (0.2,0.2);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-weight-C2-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-1.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-2.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.0,2.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[->,  color = purple,] (-0.25,-0.25) -- (0.5,-0.25);
\draw[->,  color = purple,] (0.5,-0.25) -- (0.5,-0.75);
\draw[->,  color = purple,] (0.5,-0.75) -- (-0.25,0.75);
\draw[->,  color = purple,] (-0.25,0.75) -- (-0.5,0.75);
\draw[->,  color = purple,] (-0.5,0.75) -- (-0.5,0.25);
\draw[->,  color = purple,] (-0.5,0.25) -- (0.25,0.25);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-weight-C2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-1.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-2.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.0,2.0) node[at end, auto=left] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](0.5,-1.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](-0.5,1.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.0);
\draw[ color = black, very thick,](1.5,0.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](1.5,-1.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,-1.0);
\draw[ color = black, very thick,](1.5,-1.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,-1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,2.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](-0.5,2.0) -- (-1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,2.0);
\draw[ color = black, very thick,](-0.5,2.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,2.0);
\draw[ color = black, very thick,](0.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,1.0);
\draw[ color = black, very thick,](0.5,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (0.5,1.0);
\draw[ color = black, very thick,](-0.5,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,3.0);
\draw[ color = black, very thick,](-0.5,3.0) -- (-1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-0.5,3.0);
\draw[ color = black, very thick,](2.5,0.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,0.0);
\draw[ color = black, very thick,](2.5,0.0) -- (3.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](2.5,-1.0) -- (3.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,-1.0);
\draw[ color = black, very thick,](2.5,-1.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,-1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,1.0);
\draw[ color = black, very thick,](1.5,2.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](1.5,2.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](0.5,2.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,2.0);
\draw[ color = black, very thick,](1.5,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,1.0);
\draw[ color = black, very thick,](1.5,1.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (1.5,1.0);
\draw[ color = black, very thick,](0.5,3.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](1.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](1.0,2.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,4.0) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,4.0);
\draw[ color = black, very thick,](0.5,4.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,4.0);
\draw[ color = black, very thick,](-0.5,4.0) -- (-1.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (-1.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,4.0);
\draw[ color = black, very thick,](-0.5,4.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,4.0);
\draw[ color = black, very thick,](0.5,3.0) -- (1.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (1.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (0.5,3.0);
\draw[ color = black, very thick,](-0.5,5.0) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,5.0);
\draw[ color = black, very thick,](-0.5,5.0) -- (-1.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (-1.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-0.5,5.0);
\draw[->,  color = purple,] (0.75,1.75) -- (0.5,1.75);
\draw[->,  color = purple,] (0.5,1.75) -- (0.5,1.25);
\draw[->,  color = purple,] (0.5,1.25) -- (0.75,0.75);
\draw[->,  color = purple,] (0.75,0.75) -- (0.5,0.75);
\draw[->,  color = purple,] (0.5,0.75) -- (0.5,0.25);
\draw[->,  color = purple,] (0.5,0.25) -- (0.25,0.25);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-weight-C2dual-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-1.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-2.0,2.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,0.0);
\draw[ color = black, very thick,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,0.0);
\draw[ color = black, very thick,](-1.0,0.0) -- (-2.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-2.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = black, very thick,](-1.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = black, very thick,](1.0,-1.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = black, very thick,](1.0,-1.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = black, very thick,](-1.0,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = black, very thick,](-1.0,1.0) -- (-2.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-2.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.0);
\draw[->,  color = purple,] (-0.3333333333,-0.3333333333) -- (1.0,-0.3333333333);
\draw[->,  color = purple,] (1.0,-0.3333333333) -- (1.0,-0.6666666667);
\draw[->,  color = purple,] (1.0,-0.6666666667) -- (-0.3333333333,0.6666666667);
\draw[->,  color = purple,] (-0.3333333333,0.6666666667) -- (-1.0,0.6666666667);
\draw[->,  color = purple,] (-1.0,0.6666666667) -- (-1.0,0.3333333333);
\draw[->,  color = purple,] (-1.0,0.3333333333) -- (0.3333333333,0.3333333333);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-weight-C2dual.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-1.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-2.0,2.0) node[at end, auto=left] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,0.0);
\draw[ color = black, very thick,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,0.0);
\draw[ color = black, very thick,](-1.0,0.0) -- (-2.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-2.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = black, very thick,](-1.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,0.0);
\draw[ color = black, very thick,](1.0,-1.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = black, very thick,](1.0,-1.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = black, very thick,](-1.0,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = black, very thick,](-1.0,1.0) -- (-2.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-2.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = black, very thick,](3.0,0.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (3.0,0.0);
\draw[ color = black, very thick,](3.0,0.0) -- (4.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (4.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (3.0,0.0);
\draw[ color = black, very thick,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.0,0.0);
\draw[ color = black, very thick,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.0,0.0);
\draw[ color = black, very thick,](3.0,-1.0) -- (4.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (4.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = black, very thick,](3.0,-1.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = black, very thick,](1.0,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.0,1.0);
\draw[ color = black, very thick,](1.0,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.0,1.0);
\draw[ color = black, very thick,](1.0,2.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (1.0,2.0);
\draw[ color = black, very thick,](1.0,2.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (1.0,2.0);
\draw[ color = black, very thick,](-1.0,2.0) -- (-2.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-2.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-1.0,2.0);
\draw[ color = black, very thick,](-1.0,2.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-1.0,2.0);
\draw[ color = black, very thick,](1.0,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (1.0,1.0);
\draw[ color = black, very thick,](1.0,1.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (1.0,1.0);
\draw[ color = black, very thick,](-1.0,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-1.0,3.0);
\draw[ color = black, very thick,](-1.0,3.0) -- (-2.0,3.0);
\draw[ color = DarkBlue, ,](0.0,2.0) -- (-2.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,2.0) -- (-1.0,3.0);
\draw[ color = black, very thick,](5.0,0.0) -- (4.0,1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (4.0,1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (5.0,0.0);
\draw[ color = black, very thick,](5.0,0.0) -- (6.0,-1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (6.0,-1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (5.0,0.0);
\draw[ color = black, very thick,](3.0,0.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (3.0,0.0);
\draw[ color = black, very thick,](3.0,0.0) -- (4.0,-1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (4.0,-1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (3.0,0.0);
\draw[ color = black, very thick,](5.0,-1.0) -- (6.0,-1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (6.0,-1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (5.0,-1.0);
\draw[ color = black, very thick,](5.0,-1.0) -- (4.0,-1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (4.0,-1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (5.0,-1.0);
\draw[ color = black, very thick,](3.0,1.0) -- (4.0,1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (4.0,1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (3.0,1.0);
\draw[ color = black, very thick,](3.0,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](4.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](4.0,0.0) -- (3.0,1.0);
\draw[ color = black, very thick,](3.0,2.0) -- (2.0,3.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.0,3.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (3.0,2.0);
\draw[ color = black, very thick,](3.0,2.0) -- (4.0,1.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (4.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (3.0,2.0);
\draw[ color = black, very thick,](1.0,2.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (1.0,2.0);
\draw[ color = black, very thick,](1.0,2.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (1.0,2.0);
\draw[ color = black, very thick,](3.0,1.0) -- (4.0,1.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (4.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (3.0,1.0);
\draw[ color = black, very thick,](3.0,1.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (3.0,1.0);
\draw[ color = black, very thick,](1.0,3.0) -- (2.0,3.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (2.0,3.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (1.0,3.0);
\draw[ color = black, very thick,](1.0,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](2.0,2.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](2.0,2.0) -- (1.0,3.0);
\draw[ color = black, very thick,](1.0,4.0) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (1.0,4.0);
\draw[ color = black, very thick,](1.0,4.0) -- (2.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (2.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (1.0,4.0);
\draw[ color = black, very thick,](-1.0,4.0) -- (-2.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (-2.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-1.0,4.0);
\draw[ color = black, very thick,](-1.0,4.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-1.0,4.0);
\draw[ color = black, very thick,](1.0,3.0) -- (2.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (2.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (1.0,3.0);
\draw[ color = black, very thick,](1.0,3.0) -- (0.0,3.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,3.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (1.0,3.0);
\draw[ color = black, very thick,](-1.0,5.0) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-1.0,5.0);
\draw[ color = black, very thick,](-1.0,5.0) -- (-2.0,5.0);
\draw[ color = DarkBlue, ,](0.0,4.0) -- (-2.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,4.0) -- (-1.0,5.0);
\draw[->,  color = purple,] (1.666666667,1.666666667) -- (1.0,1.666666667);
\draw[->,  color = purple,] (1.0,1.666666667) -- (1.0,1.333333333);
\draw[->,  color = purple,] (1.0,1.333333333) -- (1.666666667,0.6666666667);
\draw[->,  color = purple,] (1.666666667,0.6666666667) -- (1.0,0.6666666667);
\draw[->,  color = purple,] (1.0,0.6666666667) -- (1.0,0.3333333333);
\draw[->,  color = purple,] (1.0,0.3333333333) -- (0.3333333333,0.3333333333);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-weight-G2dual-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-1.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-3.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.0,2.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,1.5) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.5);
\draw[ color = black, very thick,](-0.5,1.5) -- (-1.0,2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.5);
\draw[ color = black, very thick,](1.0,-1.5) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.5);
\draw[ color = black, very thick,](1.0,-1.5) -- (1.0,-2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.5);
\draw[ color = black, very thick,](0.5,-1.5) -- (1.0,-2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.5);
\draw[ color = black, very thick,](0.5,-1.5) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.5);
\draw[ color = black, very thick,](-1.0,1.5) -- (-1.0,2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.5);
\draw[ color = black, very thick,](-1.0,1.5) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.5);
\draw[->,  color = purple,] (-0.25,-0.25) -- (0.5,-0.25);
\draw[->,  color = purple,] (0.5,-0.25) -- (0.75,-1.0);
\draw[->,  color = purple,] (0.75,-1.0) -- (0.75,-1.25);
\draw[->,  color = purple,] (0.75,-1.25) -- (0.5,-1.25);
\draw[->,  color = purple,] (0.5,-1.25) -- (0.25,-1.0);
\draw[->,  color = purple,] (0.25,-1.0) -- (-0.5,1.25);
\draw[->,  color = purple,] (-0.5,1.25) -- (-0.75,1.25);
\draw[->,  color = purple,] (-0.75,1.25) -- (-0.75,1.0);
\draw[->,  color = purple,] (-0.75,1.0) -- (-0.5,0.25);
\draw[->,  color = purple,] (-0.5,0.25) -- (0.25,0.25);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-weight-G2dual.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-1.0,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.0,-3.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[->,  color = DarkRed,] (0.0,0.0) -- (-1.0,2.0) node[at end, auto=right] {$\alpha^\vee_{2}$};
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,0.0) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,0.0);
\draw[ color = black, very thick,](-0.5,1.5) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.5);
\draw[ color = black, very thick,](-0.5,1.5) -- (-1.0,2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-0.5,1.5);
\draw[ color = black, very thick,](1.0,-1.5) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.5);
\draw[ color = black, very thick,](1.0,-1.5) -- (1.0,-2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (1.0,-1.5);
\draw[ color = black, very thick,](0.5,-1.5) -- (1.0,-2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (1.0,-2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.5);
\draw[ color = black, very thick,](0.5,-1.5) -- (0.0,-1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (0.0,-1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (0.5,-1.5);
\draw[ color = black, very thick,](-1.0,1.5) -- (-1.0,2.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.5);
\draw[ color = black, very thick,](-1.0,1.5) -- (-1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,0.0) -- (-1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,0.0) -- (-1.0,1.5);
\draw[ color = black, very thick,](1.5,0.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,0.0) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,0.0);
\draw[ color = black, very thick,](0.5,1.5) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,1.5);
\draw[ color = black, very thick,](0.5,1.5) -- (0.0,2.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,2.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.5,1.5);
\draw[ color = black, very thick,](2.0,-1.5) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (2.0,-1.5);
\draw[ color = black, very thick,](2.0,-1.5) -- (2.0,-2.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-2.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (2.0,-1.5);
\draw[ color = black, very thick,](1.5,-1.5) -- (2.0,-2.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (2.0,-2.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,-1.5);
\draw[ color = black, very thick,](1.5,-1.5) -- (1.0,-1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (1.0,-1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (1.5,-1.5);
\draw[ color = black, very thick,](0.0,1.5) -- (0.0,2.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,2.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.0,1.5);
\draw[ color = black, very thick,](0.0,1.5) -- (0.0,1.0);
\draw[ color = DarkBlue, ,](1.0,0.0) -- (0.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,0.0) -- (0.0,1.5);
\draw[ color = black, very thick,](0.5,3.0) -- (0.0,4.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (0.0,4.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,3.0) -- (1.0,2.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (1.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (0.5,3.0);
\draw[ color = black, very thick,](-0.5,3.0) -- (-1.0,4.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (-1.0,4.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (-0.5,3.0);
\draw[ color = black, very thick,](-0.5,3.0) -- (0.0,2.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (0.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (-0.5,3.0);
\draw[ color = black, very thick,](-0.5,4.5) -- (0.0,4.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (0.0,4.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (-0.5,4.5);
\draw[ color = black, very thick,](-0.5,4.5) -- (-1.0,5.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (-1.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (-0.5,4.5);
\draw[ color = black, very thick,](1.0,1.5) -- (1.0,2.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (1.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (1.0,1.5);
\draw[ color = black, very thick,](1.0,1.5) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (1.0,1.5);
\draw[ color = black, very thick,](0.5,1.5) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (0.5,1.5);
\draw[ color = black, very thick,](0.5,1.5) -- (0.0,2.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (0.0,2.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (0.5,1.5);
\draw[ color = black, very thick,](-1.0,4.5) -- (-1.0,5.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (-1.0,5.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (-1.0,4.5);
\draw[ color = black, very thick,](-1.0,4.5) -- (-1.0,4.0);
\draw[ color = DarkBlue, ,](0.0,3.0) -- (-1.0,4.0);
\draw[ color = DarkRed, very thin,](0.0,3.0) -- (-1.0,4.5);
\draw[ color = black, very thick,](2.5,0.0) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,0.0);
\draw[ color = black, very thick,](2.5,0.0) -- (3.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,0.0) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,0.0);
\draw[ color = black, very thick,](1.5,1.5) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,1.5);
\draw[ color = black, very thick,](1.5,1.5) -- (1.0,2.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,2.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.5,1.5);
\draw[ color = black, very thick,](3.0,-1.5) -- (3.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (3.0,-1.5);
\draw[ color = black, very thick,](3.0,-1.5) -- (3.0,-2.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-2.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (3.0,-1.5);
\draw[ color = black, very thick,](2.5,-1.5) -- (3.0,-2.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (3.0,-2.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,-1.5);
\draw[ color = black, very thick,](2.5,-1.5) -- (2.0,-1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (2.0,-1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (2.5,-1.5);
\draw[ color = black, very thick,](1.0,1.5) -- (1.0,2.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,2.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.0,1.5);
\draw[ color = black, very thick,](1.0,1.5) -- (1.0,1.0);
\draw[ color = DarkBlue, ,](2.0,0.0) -- (1.0,1.0);
\draw[ color = DarkRed, very thin,](2.0,0.0) -- (1.0,1.5);
\draw[ color = black, very thick,](1.5,3.0) -- (1.0,4.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (1.0,4.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (1.5,3.0);
\draw[ color = black, very thick,](1.5,3.0) -- (2.0,2.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (2.0,2.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (1.5,3.0);
\draw[ color = black, very thick,](0.5,3.0) -- (0.0,4.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (0.0,4.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,3.0) -- (1.0,2.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (1.0,2.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (0.5,3.0);
\draw[ color = black, very thick,](0.5,4.5) -- (1.0,4.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (1.0,4.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (0.5,4.5);
\draw[ color = black, very thick,](0.5,4.5) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (0.5,4.5);
\draw[ color = black, very thick,](2.0,1.5) -- (2.0,2.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (2.0,2.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (2.0,1.5);
\draw[ color = black, very thick,](2.0,1.5) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (2.0,1.5);
\draw[ color = black, very thick,](1.5,1.5) -- (2.0,1.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (2.0,1.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (1.5,1.5);
\draw[ color = black, very thick,](1.5,1.5) -- (1.0,2.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (1.0,2.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (1.5,1.5);
\draw[ color = black, very thick,](0.0,4.5) -- (0.0,5.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (0.0,5.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (0.0,4.5);
\draw[ color = black, very thick,](0.0,4.5) -- (0.0,4.0);
\draw[ color = DarkBlue, ,](1.0,3.0) -- (0.0,4.0);
\draw[ color = DarkRed, very thin,](1.0,3.0) -- (0.0,4.5);
\draw[->,  color = purple,] (0.75,2.75) -- (0.5,2.75);
\draw[->,  color = purple,] (0.5,2.75) -- (0.75,2.0);
\draw[->,  color = purple,] (0.75,2.0) -- (0.75,1.75);
\draw[->,  color = purple,] (0.75,1.75) -- (0.5,1.75);
\draw[->,  color = purple,] (0.5,1.75) -- (0.25,2.0);
\draw[->,  color = purple,] (0.25,2.0) -- (0.5,1.25);
\draw[->,  color = purple,] (0.5,1.25) -- (0.25,1.25);
\draw[->,  color = purple,] (0.25,1.25) -- (0.25,1.0);
\draw[->,  color = purple,] (0.25,1.0) -- (0.5,0.25);
\draw[->,  color = purple,] (0.5,0.25) -- (0.25,0.25);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-weightA1-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.828427125,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.828427125,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue,](0.7071067812,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue,](-2.121320344,0.7071067812) -- (-2.121320344,0.7071067812);
\draw[->,  color = purple,] (-0.7071067812,0.0) -- (0.7071067812,0.0);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-weightA1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.828427125,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.828427125,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[ color = black, very thick,](-3.535533906,0.7071067812) -- (-3.535533906,0.7071067812);
\draw[ color = DarkBlue,](-2.121320344,0.7071067812) -- (-2.121320344,0.7071067812);
\draw[ color = black, very thick,](-3.535533906,0.7071067812) -- (-3.535533906,0.7071067812);
\draw[ color = DarkBlue,](-4.949747468,0.7071067812) -- (-4.949747468,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue,](0.7071067812,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](-0.7071067812,0.7071067812) -- (-0.7071067812,0.7071067812);
\draw[ color = DarkBlue,](-2.121320344,0.7071067812) -- (-2.121320344,0.7071067812);
\draw[ color = black, very thick,](2.121320344,0.7071067812) -- (2.121320344,0.7071067812);
\draw[ color = DarkBlue,](3.535533906,0.7071067812) -- (3.535533906,0.7071067812);
\draw[ color = black, very thick,](2.121320344,0.7071067812) -- (2.121320344,0.7071067812);
\draw[ color = DarkBlue,](0.7071067812,0.7071067812) -- (0.7071067812,0.7071067812);
\draw[ color = black, very thick,](4.949747468,0.7071067812) -- (4.949747468,0.7071067812);
\draw[ color = DarkBlue,](6.363961031,0.7071067812) -- (6.363961031,0.7071067812);
\draw[ color = black, very thick,](4.949747468,0.7071067812) -- (4.949747468,0.7071067812);
\draw[ color = DarkBlue,](3.535533906,0.7071067812) -- (3.535533906,0.7071067812);
\draw[->,  color = purple,] (1.414213562,0.7071067812) -- (0.0,0.7071067812);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-weightA22-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-4.472135955,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.236067977,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[ color = black, very thick,](-0.2236067977,0.4472135955) -- (-0.2236067977,0.4472135955);
\draw[ color = DarkBlue,](0.894427191,0.4472135955) -- (0.894427191,0.4472135955);
\draw[ color = black, very thick,](-0.2236067977,0.4472135955) -- (-0.2236067977,0.4472135955);
\draw[ color = DarkBlue,](-1.341640786,0.4472135955) -- (-1.341640786,0.4472135955);
\draw[->,  color = purple,] (-0.3726779962,0.0) -- (0.3726779962,0.0);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-weightA22.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-4.472135955,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (2.236067977,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[ color = black, very thick,](-2.459674775,0.4472135955) -- (-2.459674775,0.4472135955);
\draw[ color = DarkBlue,](-1.341640786,0.4472135955) -- (-1.341640786,0.4472135955);
\draw[ color = black, very thick,](-2.459674775,0.4472135955) -- (-2.459674775,0.4472135955);
\draw[ color = DarkBlue,](-3.577708764,0.4472135955) -- (-3.577708764,0.4472135955);
\draw[ color = black, very thick,](-0.2236067977,0.4472135955) -- (-0.2236067977,0.4472135955);
\draw[ color = DarkBlue,](0.894427191,0.4472135955) -- (0.894427191,0.4472135955);
\draw[ color = black, very thick,](-0.2236067977,0.4472135955) -- (-0.2236067977,0.4472135955);
\draw[ color = DarkBlue,](-1.341640786,0.4472135955) -- (-1.341640786,0.4472135955);
\draw[ color = black, very thick,](2.01246118,0.4472135955) -- (2.01246118,0.4472135955);
\draw[ color = DarkBlue,](3.130495168,0.4472135955) -- (3.130495168,0.4472135955);
\draw[ color = black, very thick,](2.01246118,0.4472135955) -- (2.01246118,0.4472135955);
\draw[ color = DarkBlue,](0.894427191,0.4472135955) -- (0.894427191,0.4472135955);
\draw[ color = black, very thick,](4.248529157,0.4472135955) -- (4.248529157,0.4472135955);
\draw[ color = DarkBlue,](5.366563146,0.4472135955) -- (5.366563146,0.4472135955);
\draw[ color = black, very thick,](4.248529157,0.4472135955) -- (4.248529157,0.4472135955);
\draw[ color = DarkBlue,](3.130495168,0.4472135955) -- (3.130495168,0.4472135955);
\draw[->,  color = purple,] (1.639783183,0.4472135955) -- (0.1490711985,0.4472135955);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-weightA22dual-level0.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.236067977,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (4.472135955,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[ color = black, very thick,](-0.894427191,0.4472135955) -- (-0.894427191,0.4472135955);
\draw[ color = DarkBlue,](0.2236067977,0.4472135955) -- (0.2236067977,0.4472135955);
\draw[ color = black, very thick,](-0.894427191,0.4472135955) -- (-0.894427191,0.4472135955);
\draw[ color = DarkBlue,](-2.01246118,0.4472135955) -- (-2.01246118,0.4472135955);
\draw[->,  color = purple,] (-0.7453559925,0.0) -- (0.7453559925,0.0);
\end{tikzpicture}


==> Fig/minimalAntisortingAlcoveWalk-weightA22dual.tex <==
\begin{tikzpicture}[baseline=(current bounding box.east)]
\draw[->,  color = black,] (0.0,0.0) -- (-2.236067977,0.0) node[at end, auto=right] {$\alpha^\vee_{0}$};
\draw[->,  color = DarkBlue,] (0.0,0.0) -- (4.472135955,0.0) node[at end, auto=right] {$\alpha^\vee_{1}$};
\draw[ color = black, very thick,](-3.130495168,0.4472135955) -- (-3.130495168,0.4472135955);
\draw[ color = DarkBlue,](-2.01246118,0.4472135955) -- (-2.01246118,0.4472135955);
\draw[ color = black, very thick,](-3.130495168,0.4472135955) -- (-3.130495168,0.4472135955);
\draw[ color = DarkBlue,](-4.248529157,0.4472135955) -- (-4.248529157,0.4472135955);
\draw[ color = black, very thick,](-0.894427191,0.4472135955) -- (-0.894427191,0.4472135955);
\draw[ color = DarkBlue,](0.2236067977,0.4472135955) -- (0.2236067977,0.4472135955);
\draw[ color = black, very thick,](-0.894427191,0.4472135955) -- (-0.894427191,0.4472135955);
\draw[ color = DarkBlue,](-2.01246118,0.4472135955) -- (-2.01246118,0.4472135955);
\draw[ color = black, very thick,](1.341640786,0.4472135955) -- (1.341640786,0.4472135955);
\draw[ color = DarkBlue,](2.459674775,0.4472135955) -- (2.459674775,0.4472135955);
\draw[ color = black, very thick,](1.341640786,0.4472135955) -- (1.341640786,0.4472135955);
\draw[ color = DarkBlue,](0.2236067977,0.4472135955) -- (0.2236067977,0.4472135955);
\draw[ color = black, very thick,](3.577708764,0.4472135955) -- (3.577708764,0.4472135955);
\draw[ color = DarkBlue,](4.695742753,0.4472135955) -- (4.695742753,0.4472135955);
\draw[ color = black, very thick,](3.577708764,0.4472135955) -- (3.577708764,0.4472135955);
\draw[ color = DarkBlue,](2.459674775,0.4472135955) -- (2.459674775,0.4472135955);
\draw[->,  color = purple,] (0.596284794,0.4472135955) -- (-0.1490711985,0.4472135955);
\end{tikzpicture}


==> Fig/right-permutohedron-3.tex <==
\begin{tikzpicture}[>=latex,join=bevel,baseline=(current bounding box.east)]
%%
  \node (N_1) at (25bp,150bp) [draw,draw=none] {$123$};

  \node (N_3) at ( 0bp,100bp) [draw,draw=none] {$213$};
  \node (N_2) at (50bp,100bp) [draw,draw=none] {$132$};

  \node (N_4) at (50bp,50bp) [draw,draw=none] {$312$};
  \node (N_5) at ( 0bp,50bp) [draw,draw=none] {$231$};

  \node (N_6) at (25bp, 0bp) [draw,draw=none] {$321$};

  \pgfsetstrokecolor{black}
  \draw [red,->] (N_1) -- (N_2);
  \draw [blue,->] (N_1) -- (N_3);
  \draw [red,->] (N_4) -- (N_6);
  \draw [blue,->] (N_5) -- (N_6);
  \draw [red,->] (N_3) -- (N_5);
  \draw [blue,->] (N_2) -- (N_4);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> Fig/right-permutohedron-4.tex <==
\begin{tikzpicture}[>=latex,join=bevel,baseline=(current bounding box.east)]
%%
  \node (N_1) at (125bp,300bp) [draw,draw=none] {$1234$};

  \node (N_4) at ( 75bp,250bp) [draw,draw=none] {$2134$};
  \node (N_3) at (125bp,250bp) [draw,draw=none] {$1324$};
  \node (N_2) at (175bp,250bp) [draw,draw=none] {$1243$};

  \node (N_13)at ( 25bp,200bp) [draw,draw=none] {$2314$};
  \node (N_8) at ( 75bp,200bp) [draw,draw=none] {$3124$};
  \node (N_6) at (125bp,200bp) [draw,draw=none] {$2143$};
  \node (N_7) at (175bp,200bp) [draw,draw=none] {$1342$};
  \node (N_5) at (225bp,200bp) [draw,draw=none] {$1423$};

  \node (N_2341)at (  0bp,150bp) [draw,draw=none] {$2341$};
  \node (N_16)at ( 50bp,150bp) [draw,draw=none] {$3214$};
  \node (N_14)at (100bp,150bp) [draw,draw=none] {$2413$};
  \node (N_3142)at (150bp,150bp) [draw,draw=none] {$3142$};
  \node (N_4123)at (200bp,150bp) [draw,draw=none] {$4123$};
  \node (N_9) at (250bp,150bp) [draw,draw=none] {$1432$};

  \node (N_18)at ( 25bp,100bp) [draw,draw=none] {$3241$};
  \node (N_2431)at ( 75bp,100bp) [draw,draw=none] {$2431$};
  \node (N_3412)at (125bp,100bp) [draw,draw=none] {$3412$};
  \node (N_4213)at (175bp,100bp) [draw,draw=none] {$4213$};
  \node (N_4132)at (225bp,100bp) [draw,draw=none] {$4132$};

  \node (N_3421)at ( 75bp, 50bp) [draw,draw=none] {$3421$};
  \node (N_20)at (125bp, 50bp) [draw,draw=none] {$4231$};
  \node (N_23)at (175bp, 50bp) [draw,draw=none] {$4312$};

  \node (N_24)at (125bp,  0bp) [draw,draw=none] {$4321$};


  \draw [blue,->] (N_2) -- (N_6);
  \pgfsetstrokecolor{black}
  \draw [red,->] (N_18) -- (N_3421);
  \draw [green,->] (N_3412) -- (N_3421);
  \draw [blue,->] (N_1) -- (N_4);
  \draw [red,->] (N_6) -- (N_14);
  \draw [blue,->] (N_9) -- (N_4132);
  \draw [red,->] (N_3142) -- (N_3412);
  \draw [blue,->] (N_2341) -- (N_18);
  \draw [green,->] (N_4123) -- (N_4132);
  \draw [green,->] (N_4213) -- (N_20);
  \draw [red,->] (N_7) -- (N_9);
  \draw [blue,->] (N_2431) -- (N_20);
  \draw [green,->] (N_4) -- (N_6);
  \draw [red,->] (N_20) -- (N_24);
  \draw [red,->] (N_4) -- (N_13);
  \draw [blue,->] (N_13) -- (N_16);
  \draw [green,->] (N_8) -- (N_3142);
  \draw [blue,->] (N_3412) -- (N_23);
  \draw [blue,->] (N_7) -- (N_3142);
  \draw [red,->] (N_4132) -- (N_23);
  \draw [blue,->] (N_14) -- (N_4213);
  \draw [red,->] (N_1) -- (N_3);
  \draw [blue,->] (N_3421) -- (N_24);
  \draw [blue,->] (N_5) -- (N_4123);
  \draw [green,->] (N_16) -- (N_18);
  \draw [red,->] (N_2) -- (N_5);
  \draw [green,->] (N_14) -- (N_2431);
  \draw [green,->] (N_13) -- (N_2341);
  \draw [green,->] (N_23) -- (N_24);
  \draw [green,->] (N_1) -- (N_2);
  \draw [red,->] (N_2341) -- (N_2431);
  \draw [green,->] (N_3) -- (N_7);
  \draw [red,->] (N_8) -- (N_16);
  \draw [blue,->] (N_3) -- (N_8);
  \draw [green,->] (N_5) -- (N_9);
  \draw [red,->] (N_4123) -- (N_4213);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> Fig/topics.tex <==
      \pgfdeclarelayer{nodes}
      \pgfsetlayers{main,nodes}
      \newcommand{\fr}[1]{#1}
      \newcommand{\en}[1]{}
      \begin{tikzpicture}[>=latex,join=bevel,xscale=.5,yscale=.6]
        \newcommand{\mycite}[1]{{\Small{\cite{#1}}}}
        \tikzstyle{every node}=[fill=white,inner ysep=1pt, inner xsep=0pt]
        \tikzstyle{area}=[text=olive]
        \tikzstyle{topic}=[text centered]
        \tikzstyle{far area}=[text=DarkGreen,text centered]
        \newcommand{\mynode}[1]{\begin{tabular}{@{}c@{}}#1\end{tabular}}
        \newcommand{\coauthor}[1]{{\color{blue}{#1}}}
        \begin{pgfonlayer}{nodes}
          \node[area]     (graph)    at ( 0,20) {\mynode{
              \fr{Théorie des graphes\\Théorie des relations}
              \en{Graph Theory\\Theory of Relations}}};
          \node[area]     (inv)      at ( 0,18)         {
            \fr{Théorie des invariants}
            \en{Invariant Theory}};
          \node[area]     (sym)      at (  0,12)        {
            \fr{Fonctions symétriques}
            \en{Symmetric Functions}};
          \node[area]     (schubert) at (-10,12)        {\mynode{
              \fr{Opérateurs sur les polynômes\\Polynômes de Schubert, etc.}
              \en{Operators on Polynomials\\Schubert Polynomials, etc.}}};
          \node[topic]    (iso rec)  at (-13,18)         {\mynode{
              \fr{Isomorphisme \& reconstruction}
              \en{Isomorphism  \& Reconstruction}\\
              \coauthor{Pouzet~\mycite{Thiery.IAGR,Thiery.AIG.2000,Pouzet_Thiery.IAGR.2001}}}};
          \node[topic]    (age)      at ( 13,18)         {\mynode{
              \fr{Algèbres d'âge}
              \en{Age Algebras}\\
              \coauthor{Pouzet~\mycite{Pouzet_Thiery.AgeAlgebra.2005,Pouzet_Thiery.AgeAlgebra1,Pouzet_Thiery.AgeAlgebra2}}}};
          \node[topic]    (inv perm) at ( 0,16)         {\mynode{
              \fr{Invariants des groupes de permutations}
              \en{Invariants of Permutation Groups}\\
              \fr{algorithmique}\en{Algorithmic}
              \coauthor{\mycite{Thiery.CMGS.2001,Thiery.PDemo.2000}}
              \fr{théorie}\en{Theory} 
              \coauthor{Thomassé~\mycite{Thiery_Thomasse.SAGBI.2002}}}};
          \node[topic]    (sym eval) at (-10,14)         {\mynode{
              \fr{Évaluation dans Sym}
              \en{Evaluation properties of SF}\\
              \coauthor{Gaudry Schost~\mycite{Gaudry_Schost_Thiery.2004}}}};
          \node[far area] (crypto)   at (-18,14)        {
            \fr{Cryptographie}
            \en{Cryptography}};
          \node[area]     (slp)      at (-15,16)        {Straight Line Programs};
          \node[area]     (hopf)     at (4.5,10)        {\fr{Algèbres de Hopf}\en{Hopf algebras}};
          \node[area]     (RT)       at ( -5,10)        {\fr{Théorie des représentations}\en{Representation Theory}};
          \node[area]     (fd alg)   at (  0,8)         {\fr{Tours d'algèbres}\en{Fin. Dim. Algebras}};
          \node[area]     (roots)    at ( -7.5,8)         {\fr{Systèmes de racines}\en{Root Systems}};
          \node[far area] (lie)      at (-15.5,8)       {\fr{Groupes quantiques}\en{Quantum groups}};
          \node[topic]    (crystals) at (-15.5, 6)      {\mynode{
              \fr{Graphes cristallins}
              \en{Crystals}\\
              \coauthor{Bandlow Schilling~\mycite{Bandlow_Schilling_Thiery.2008.Promotion}}}};
          \node[topic]    (hecke)    at (  0, 6)        {\mynode{
              \fr{Algèbres de Hecke groupes}
              \en{Hecke Group Algebras}\\
              \coauthor{Hivert~\mycite{Hivert_Thiery.HeckeSg.2006,Hivert_Thiery.HeckeGroup.2007}
                Schilling~\mycite{Hivert_Schilling_Thiery.HeckeGroupAffine.2007,Hivert_Schilling_Thiery.HeckeGroupAffine.2008} 
                Borie}}};
          \node[topic]    (qgraph)   at ( 13,14)        {\mynode{
              \fr{Invariants quasisymétriques de graphes} 
              \en{Quasisymmetric Invariants of Graphs}\\
              \coauthor{Novelli Thibon~\mycite{Novelli_Thibon_Thiery.2004}}}};
          \node[topic]    (steen)    at ( 15,12)        {\mynode{
              \fr{Algèbre de Steenrod rationnelle}
              \en{Rational Steenrod Algebra}\\
              \coauthor{Hivert~\mycite{Hivert_Thiery.SA.2002}}}};
          \node[far area] (top alg)  at (12,10)        {\fr{Topologie algébrique}\en{Algebraic Topology}};
          \node[far area] (factors)  at (15, 6)        {\fr{Inclusions de facteurs}\en{Inclusions of Factors}};
          \node[topic]    (kac)      at (13, 8)        {\mynode{
              \fr{Algèbres de Kac}
              \en{Kac Algebras}\\
              \coauthor{David~\mycite{David_Thiery.2008.Kac}}}};
        \end{pgfonlayer}
        \draw(schubert) to (sym);

        \draw(iso rec)  to (graph);
        \draw(iso rec)  to (inv);

        \draw(age)      to (graph);
        \draw(age)      to (inv);

        \draw (inv perm)to (iso rec);
        \draw (inv perm)to (inv);
        \draw (inv perm)to (sym);
        \draw (schubert)to (inv perm);
        \draw (age)     to (inv perm);

        \draw (sym eval)to (sym);
        \draw (sym eval)to (schubert);
        \draw (sym eval)to (inv perm);
        \draw (sym eval)to (crypto);
        \draw (sym eval)to (slp);
        \draw (slp)     to (inv perm);

        \draw(sym)      to (RT);
        \draw(sym)      to (hopf);
        \draw(RT)       to (hopf);
        \draw(RT)       to (schubert);

        \draw(fd alg)   to (RT);
        \draw(fd alg)   to (hopf);

        \draw(roots)    to (fd alg);
        \draw(roots)    to (RT);
        \draw(roots)    to (schubert);

        \draw(lie)      to (RT);
        \draw(lie)      to (roots);

        \draw(crystals) to (lie);
        \draw(crystals) to (roots);

        \draw(hecke)    to (fd alg);
        \draw(hecke)    to (roots);
        \draw(hecke)    to (crystals);

        \draw(kac)      to (fd alg);
        \draw(kac)      to (hopf);

        \draw(kac)      to (factors);

        \draw(qgraph)   to (hopf);
        \draw(qgraph)   to (sym);
        \draw(qgraph)   to (graph);
        \draw(qgraph)   to (age);


        \draw (steen)   to (sym);
        \draw (steen)   to (hopf);
        \draw (top alg) to (hopf);
        \draw (top alg) to (inv);
        \draw (steen)   to (top alg);
      \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

